Electron-Phonon Driven Spin Frustration in Multi-Band Hubbard Models: MX Chains and Oxide Superconductors

We discuss the consequences of both electron-phonon and electron-electron couplings in 1D and 2D multi-band (Peierls-Hubbard) models. After briefly discussing various analytic limits, we focus on (Hartree-Fock and exact) numerical studies in the intermediate regime for both couplings, where unusual spin-Peierls as well as long-period, frustrated ground states are found. Doping into such phases or near the phase boundaries can lead to further interesting phenomena such as separation of spin and charge, a dopant-induced phase transition of the global (parent) phase, or real-space (``bipolaronic'') pairing. We discuss possible experimentally observable consequences of this rich phase diagram for halogen-bridged, transition metal, linear chain complexes (MX chains) in 1D and the oxide superconductors in 2D.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%   cut here for figure 1 %%%%%%%%%%%%
%!
%%Creator: gandalf.nosc.mil:gammel(Jan T. Gammel,32928, blg1/B489)
%%Title: Unix plot file
%%CreationDate: Thu Jul 30 07:36:23 1992
%%DocumentFonts: Courier
%%EndComments
% prolog for xyplot files
% J. E. Gubernatis, May 1987
% taken from psplot.pro
save 50 dict begin /psplot exch def
% The instructions are in "Forth" so the numbers refer to the instruction
% after (!) -- eg, 0 0 move to means move to the point x=0 y= 0
% the setlinewidth value of 4 that Jim uses is usually optimal; don't
% thicken it too much; when I used 20, it was a "real" line !
/StartPSPlot
   {newpath 0 0 moveto 8 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
-61 -311 p
4813 4563 p
/solid f
0 0 4096 4096 s
/solid f
/solid f
750 2450 p
750 2450 p
/solid f
1238 3263 m
1260 3299 m
1265 3285 n
1265 3312 n
1260 3299 n
1251 3308 n
1238 3312 n
1229 3312 n
1216 3308 n
1207 3299 n
1202 3290 n
1198 3276 n
1198 3254 n
1202 3241 n
1207 3232 n
1216 3223 n
1229 3218 n
1238 3218 n
1251 3223 n
1260 3232 n
1265 3241 n
1229 3312 m
1220 3308 n
1211 3299 n
1207 3290 n
1202 3276 n
1202 3254 n
1207 3241 n
1211 3232 n
1220 3223 n
1229 3218 n
1332 3263 m
1301 3312 m
1301 3218 n
1305 3312 m
1305 3218 n
1287 3312 m
1332 3312 n
1346 3308 n
1355 3299 n
1359 3290 n
1364 3276 n
1364 3254 n
1359 3241 n
1355 3232 n
1346 3223 n
1332 3218 n
1287 3218 n
1332 3312 m
1341 3308 n
1350 3299 n
1355 3290 n
1359 3276 n
1359 3254 n
1355 3241 n
1350 3232 n
1341 3223 n
1332 3218 n
1431 3263 m
1395 3312 m
1413 3218 n
1400 3312 m
1413 3241 n
1431 3312 m
1413 3218 n
1431 3312 m
1449 3218 n
1436 3312 m
1449 3241 n
1467 3312 m
1449 3218 n
1382 3312 m
1413 3312 n
1454 3312 m
1481 3312 n
1238 3263 m
2375 2775 m
2344 2824 m
2344 2730 n
2348 2824 m
2375 2744 n
2344 2824 m
2375 2730 n
2406 2824 m
2375 2730 n
2406 2824 m
2406 2730 n
2411 2824 m
2411 2730 n
2330 2824 m
2348 2824 n
2406 2824 m
2424 2824 n
2330 2730 m
2357 2730 n
2393 2730 m
2424 2730 n
2487 2775 m
2478 2824 m
2447 2730 n
2478 2824 m
2510 2730 n
2478 2811 m
2505 2730 n
2456 2757 m
2496 2757 n
2438 2730 m
2465 2730 n
2492 2730 m
2519 2730 n
2577 2775 m
2546 2824 m
2546 2730 n
2550 2824 m
2550 2730 n
2577 2797 m
2577 2762 n
2532 2824 m
2604 2824 n
2604 2797 n
2600 2824 n
2550 2779 m
2577 2779 n
2532 2730 m
2564 2730 n
2375 2775 m
3350 3425 m
3319 3474 m
3319 3380 n
3323 3474 m
3350 3394 n
3319 3474 m
3350 3380 n
3381 3474 m
3350 3380 n
3381 3474 m
3381 3380 n
3386 3474 m
3386 3380 n
3305 3474 m
3323 3474 n
3381 3474 m
3399 3474 n
3305 3380 m
3332 3380 n
3368 3380 m
3399 3380 n
3462 3425 m
3431 3474 m
3431 3380 n
3435 3474 m
3435 3380 n
3417 3474 m
3449 3474 n
3417 3380 m
3449 3380 n
3512 3425 m
3471 3474 m
3530 3380 n
3476 3474 m
3534 3380 n
3534 3474 m
3471 3380 n
3462 3474 m
3489 3474 n
3516 3474 m
3543 3474 n
3462 3380 m
3489 3380 n
3516 3380 m
3543 3380 n
3350 3425 m
/shortdashed f
2050 3750 m
3783 2450 n
/solid f
2538 3384 m
2502 3384 m
2574 3384 n
2538 3420 m
2538 3348 n
2538 3384 m
/solid f
1400 3750 p
3133 2450 p
750 3750 p
2483 2450 p
750 3263 p
1833 2450 p
750 2775 p
1183 2450 p
/solid f
750 2450 m
2050 3100 n
2050 3100 m
4000 3100 n
2050 3100 m
2700 3750 n
/solid f
750 2450 m
4000 2450 n
4000 3750 n
750 3750 n
750 2450 n
1075 2450 m
1075 2500 n
1075 3700 m
1075 3750 n
1400 2450 m
1400 2500 n
1400 3700 m
1400 3750 n
1725 2450 m
1725 2500 n
1725 3700 m
1725 3750 n
2050 2450 m
2050 2500 n
2050 3700 m
2050 3750 n
2375 2450 m
2375 2550 n
2375 3650 m
2375 3750 n
2700 2450 m
2700 2500 n
2700 3700 m
2700 3750 n
3025 2450 m
3025 2500 n
3025 3700 m
3025 3750 n
3350 2450 m
3350 2500 n
3350 3700 m
3350 3750 n
3675 2450 m
3675 2500 n
3675 3700 m
3675 3750 n
750 2580 m
800 2580 n
3950 2580 m
4000 2580 n
750 2710 m
800 2710 n
3950 2710 m
4000 2710 n
750 2840 m
800 2840 n
3950 2840 m
4000 2840 n
750 2970 m
800 2970 n
3950 2970 m
4000 2970 n
750 3100 m
850 3100 n
3900 3100 m
4000 3100 n
750 3230 m
800 3230 n
3950 3230 m
4000 3230 n
750 3360 m
800 3360 n
3950 3360 m
4000 3360 n
750 3490 m
800 3490 n
3950 3490 m
4000 3490 n
750 3620 m
800 3620 n
3950 3620 m
4000 3620 n
1874 1183 m
1874 1120 n
1877 1183 m
1877 1120 n
1865 1183 m
1901 1183 n
1910 1180 n
1913 1177 n
1916 1171 n
1916 1165 n
1913 1159 n
1910 1156 n
1901 1153 n
1877 1153 n
1901 1183 m
1907 1180 n
1910 1177 n
1913 1171 n
1913 1165 n
1910 1159 n
1907 1156 n
1901 1153 n
1865 1120 m
1886 1120 n
1892 1153 m
1898 1150 n
1901 1147 n
1910 1126 n
1913 1123 n
1916 1123 n
1919 1126 n
1898 1150 m
1901 1144 n
1907 1123 n
1910 1120 n
1916 1120 n
1919 1126 n
1919 1129 n
1961 1150 m
1952 1162 m
1943 1159 n
1937 1153 n
1934 1144 n
1934 1138 n
1937 1129 n
1943 1123 n
1952 1120 n
1958 1120 n
1967 1123 n
1973 1129 n
1976 1138 n
1976 1144 n
1973 1153 n
1967 1159 n
1958 1162 n
1952 1162 n
1952 1162 m
1946 1159 n
1940 1153 n
1937 1144 n
1937 1138 n
1940 1129 n
1946 1123 n
1952 1120 n
1958 1120 m
1964 1123 n
1970 1129 n
1973 1138 n
1973 1144 n
1970 1153 n
1964 1159 n
1958 1162 n
2021 1150 m
1997 1144 m
2033 1144 n
2033 1150 n
2030 1156 n
2027 1159 n
2021 1162 n
2012 1162 n
2003 1159 n
1997 1153 n
1994 1144 n
1994 1138 n
1997 1129 n
2003 1123 n
2012 1120 n
2018 1120 n
2027 1123 n
2033 1129 n
2030 1144 m
2030 1153 n
2027 1159 n
2012 1162 m
2006 1159 n
2000 1153 n
1997 1144 n
1997 1138 n
2000 1129 n
2006 1123 n
2012 1120 n
2078 1150 m
2087 1183 m
2087 1120 n
2090 1183 m
2090 1120 n
2087 1153 m
2081 1159 n
2075 1162 n
2069 1162 n
2060 1159 n
2054 1153 n
2051 1144 n
2051 1138 n
2054 1129 n
2060 1123 n
2069 1120 n
2075 1120 n
2081 1123 n
2087 1129 n
2069 1162 m
2063 1159 n
2057 1153 n
2054 1144 n
2054 1138 n
2057 1129 n
2063 1123 n
2069 1120 n
2078 1183 m
2090 1183 n
2087 1120 m
2099 1120 n
2141 1150 m
2117 1144 m
2153 1144 n
2153 1150 n
2150 1156 n
2147 1159 n
2141 1162 n
2132 1162 n
2123 1159 n
2117 1153 n
2114 1144 n
2114 1138 n
2117 1129 n
2123 1123 n
2132 1120 n
2138 1120 n
2147 1123 n
2153 1129 n
2150 1144 m
2150 1153 n
2147 1159 n
2132 1162 m
2126 1159 n
2120 1153 n
2117 1144 n
2117 1138 n
2120 1129 n
2126 1123 n
2132 1120 n
2198 1150 m
2177 1162 m
2177 1120 n
2180 1162 m
2180 1120 n
2180 1144 m
2183 1153 n
2189 1159 n
2195 1162 n
2204 1162 n
2207 1159 n
2207 1156 n
2204 1153 n
2201 1156 n
2204 1159 n
2168 1162 m
2180 1162 n
2168 1120 m
2189 1120 n
2249 1150 m
2297 1150 m
2273 1144 m
2309 1144 n
2309 1150 n
2306 1156 n
2303 1159 n
2297 1162 n
2288 1162 n
2279 1159 n
2273 1153 n
2270 1144 n
2270 1138 n
2273 1129 n
2279 1123 n
2288 1120 n
2294 1120 n
2303 1123 n
2309 1129 n
2306 1144 m
2306 1153 n
2303 1159 n
2288 1162 m
2282 1159 n
2276 1153 n
2273 1144 n
2273 1138 n
2276 1129 n
2282 1123 n
2288 1120 n
2354 1150 m
2333 1183 m
2333 1132 n
2336 1123 n
2342 1120 n
2348 1120 n
2354 1123 n
2357 1129 n
2336 1183 m
2336 1132 n
2339 1123 n
2342 1120 n
2324 1162 m
2348 1162 n
2399 1150 m
2447 1150 m
2426 1156 m
2426 1153 n
2423 1153 n
2423 1156 n
2426 1159 n
2432 1162 n
2444 1162 n
2450 1159 n
2453 1156 n
2456 1150 n
2456 1129 n
2459 1123 n
2462 1120 n
2453 1156 m
2453 1129 n
2456 1123 n
2462 1120 n
2465 1120 n
2453 1150 m
2450 1147 n
2432 1144 n
2423 1141 n
2420 1135 n
2420 1129 n
2423 1123 n
2432 1120 n
2441 1120 n
2447 1123 n
2453 1129 n
2432 1144 m
2426 1141 n
2423 1135 n
2423 1129 n
2426 1123 n
2432 1120 n
2507 1150 m
2486 1183 m
2486 1120 n
2489 1183 m
2489 1120 n
2477 1183 m
2489 1183 n
2477 1120 m
2498 1120 n
2540 1150 m
2519 1126 m
2516 1123 n
2519 1120 n
2522 1123 n
2519 1126 n
2570 1150 m
2549 1120 m
2546 1123 n
2549 1126 n
2552 1123 n
2552 1117 n
2549 1111 n
2546 1108 n
2600 1150 m
2648 1150 m
2627 1183 m
2627 1120 n
2630 1183 m
2630 1120 n
2648 1165 m
2648 1141 n
2618 1183 m
2666 1183 n
2666 1165 n
2663 1183 n
2630 1153 m
2648 1153 n
2618 1120 m
2639 1120 n
2708 1150 m
2687 1183 m
2684 1180 n
2687 1177 n
2690 1180 n
2687 1183 n
2687 1162 m
2687 1120 n
2690 1162 m
2690 1120 n
2678 1162 m
2690 1162 n
2678 1120 m
2699 1120 n
2741 1150 m
2729 1162 m
2723 1159 n
2720 1156 n
2717 1150 n
2717 1144 n
2720 1138 n
2723 1135 n
2729 1132 n
2735 1132 n
2741 1135 n
2744 1138 n
2747 1144 n
2747 1150 n
2744 1156 n
2741 1159 n
2735 1162 n
2729 1162 n
2723 1159 m
2720 1153 n
2720 1141 n
2723 1135 n
2741 1135 m
2744 1141 n
2744 1153 n
2741 1159 n
2744 1156 m
2747 1159 n
2753 1162 n
2753 1159 n
2747 1159 n
2720 1138 m
2717 1135 n
2714 1129 n
2714 1126 n
2717 1120 n
2726 1117 n
2741 1117 n
2750 1114 n
2753 1111 n
2714 1126 m
2717 1123 n
2726 1120 n
2741 1120 n
2750 1117 n
2753 1111 n
2753 1108 n
2750 1102 n
2741 1099 n
2723 1099 n
2714 1102 n
2711 1108 n
2711 1111 n
2714 1117 n
2723 1120 n
2798 1150 m
2777 1126 m
2774 1123 n
2777 1120 n
2780 1123 n
2777 1126 n
2828 1150 m
2876 1150 m
2858 1171 m
2864 1174 n
2873 1183 n
2873 1120 n
2870 1180 m
2870 1120 n
2858 1120 m
2885 1120 n
746 2319 m
732 2315 n
723 2301 n
719 2279 n
719 2266 n
723 2243 n
732 2230 n
746 2225 n
755 2225 n
768 2230 n
777 2243 n
781 2266 n
781 2279 n
777 2301 n
768 2315 n
755 2319 n
746 2319 n
746 2319 m
737 2315 n
732 2310 n
728 2301 n
723 2279 n
723 2266 n
728 2243 n
732 2234 n
737 2230 n
746 2225 n
755 2225 m
763 2230 n
768 2234 n
772 2243 n
777 2266 n
777 2279 n
772 2301 n
768 2310 n
763 2315 n
755 2319 n
2353 2319 m
2344 2274 n
2344 2274 m
2353 2283 n
2366 2288 n
2380 2288 n
2393 2283 n
2402 2274 n
2406 2261 n
2406 2252 n
2402 2239 n
2393 2230 n
2380 2225 n
2366 2225 n
2353 2230 n
2348 2234 n
2344 2243 n
2344 2248 n
2348 2252 n
2353 2248 n
2348 2243 n
2380 2288 m
2388 2283 n
2397 2274 n
2402 2261 n
2402 2252 n
2397 2239 n
2388 2230 n
2380 2225 n
2353 2319 m
2397 2319 n
2353 2315 m
2375 2315 n
2397 2319 n
3930 2301 m
3939 2306 n
3953 2319 n
3953 2225 n
3948 2315 m
3948 2225 n
3930 2225 m
3970 2225 n
4047 2270 m
4033 2319 m
4020 2315 n
4011 2301 n
4006 2279 n
4006 2266 n
4011 2243 n
4020 2230 n
4033 2225 n
4042 2225 n
4056 2230 n
4065 2243 n
4069 2266 n
4069 2279 n
4065 2301 n
4056 2315 n
4042 2319 n
4033 2319 n
4033 2319 m
4024 2315 n
4020 2310 n
4015 2301 n
4011 2279 n
4011 2266 n
4015 2243 n
4020 2234 n
4024 2230 n
4033 2225 n
4042 2225 m
4051 2230 n
4056 2234 n
4060 2243 n
4065 2266 n
4065 2279 n
4060 2301 n
4056 2310 n
4051 2315 n
4042 2319 n
639 2499 m
625 2495 n
616 2481 n
612 2459 n
612 2446 n
616 2423 n
625 2410 n
639 2405 n
648 2405 n
661 2410 n
670 2423 n
674 2446 n
674 2459 n
670 2481 n
661 2495 n
648 2499 n
639 2499 n
639 2499 m
630 2495 n
625 2490 n
621 2481 n
616 2459 n
616 2446 n
621 2423 n
625 2414 n
630 2410 n
639 2405 n
648 2405 m
656 2410 n
661 2414 n
665 2423 n
670 2446 n
670 2459 n
665 2481 n
661 2490 n
656 2495 n
648 2499 n
616 3131 m
621 3127 n
616 3122 n
612 3127 n
612 3131 n
616 3140 n
621 3145 n
634 3149 n
652 3149 n
665 3145 n
670 3140 n
674 3131 n
674 3122 n
670 3113 n
656 3104 n
634 3096 n
625 3091 n
616 3082 n
612 3069 n
612 3055 n
652 3149 m
661 3145 n
665 3140 n
670 3131 n
670 3122 n
665 3113 n
652 3104 n
634 3096 n
612 3064 m
616 3069 n
625 3069 n
648 3060 n
661 3060 n
670 3064 n
674 3069 n
625 3069 m
648 3055 n
665 3055 n
670 3060 n
674 3069 n
674 3078 n
648 3790 m
648 3705 n
652 3799 m
652 3705 n
652 3799 m
603 3732 n
675 3732 n
635 3705 m
666 3705 n
2990 2239 m
2990 2172 n
2994 2159 n
3003 2150 n
3017 2145 n
3025 2145 n
3039 2150 n
3048 2159 n
3052 2172 n
3052 2239 n
2994 2239 m
2994 2172 n
2999 2159 n
3008 2150 n
3017 2145 n
2976 2239 m
3008 2239 n
3039 2239 m
3066 2239 n
3129 2190 m
3096 2169 m
3096 2106 n
3099 2169 m
3117 2115 n
3096 2169 m
3117 2106 n
3138 2169 m
3117 2106 n
3138 2169 m
3138 2106 n
3141 2169 m
3141 2106 n
3087 2169 m
3099 2169 n
3138 2169 m
3150 2169 n
3087 2106 m
3105 2106 n
3129 2106 m
3150 2106 n
3192 2136 m
3246 2257 m
3165 2114 n
3309 2190 m
3273 2181 m
3327 2181 n
3327 2190 n
3322 2199 n
3318 2203 n
3309 2208 n
3295 2208 n
3282 2203 n
3273 2194 n
3268 2181 n
3268 2172 n
3273 2159 n
3282 2150 n
3295 2145 n
3304 2145 n
3318 2150 n
3327 2159 n
3322 2181 m
3322 2194 n
3318 2203 n
3295 2208 m
3286 2203 n
3277 2194 n
3273 2181 n
3273 2172 n
3277 2159 n
3286 2150 n
3295 2145 n
3394 2190 m
3373 2169 m
3364 2166 n
3358 2157 n
3355 2142 n
3355 2133 n
3358 2118 n
3364 2109 n
3373 2106 n
3379 2106 n
3388 2109 n
3394 2118 n
3397 2133 n
3397 2142 n
3394 2157 n
3388 2166 n
3379 2169 n
3373 2169 n
3373 2169 m
3367 2166 n
3364 2163 n
3361 2157 n
3358 2142 n
3358 2133 n
3361 2118 n
3364 2112 n
3367 2109 n
3373 2106 n
3379 2106 m
3385 2109 n
3388 2112 n
3391 2118 n
3394 2133 n
3394 2142 n
3391 2157 n
3388 2163 n
3385 2166 n
3379 2169 n
416 2844 m
420 2831 n
429 2822 n
447 2813 n
461 2809 n
478 2804 n
505 2800 n
541 2795 n
416 2844 m
420 2836 n
429 2827 n
447 2818 n
461 2813 n
478 2809 n
505 2804 n
541 2800 n
416 2844 m
416 2853 n
420 2862 n
425 2867 n
438 2867 n
447 2862 n
452 2858 n
456 2844 n
456 2827 n
416 2853 m
425 2862 n
438 2862 n
447 2858 n
452 2853 n
456 2844 n
456 2827 m
461 2844 n
469 2853 n
478 2858 n
492 2858 n
501 2853 n
505 2849 n
510 2836 n
510 2827 n
505 2818 n
501 2813 n
487 2809 n
456 2827 m
461 2840 n
469 2849 n
478 2853 n
492 2853 n
501 2849 n
505 2844 n
510 2836 n
465 2934 m
486 2901 m
549 2901 n
486 2904 m
540 2922 n
486 2901 m
549 2922 n
486 2943 m
549 2922 n
486 2943 m
549 2943 n
486 2946 m
549 2946 n
486 2892 m
486 2904 n
486 2943 m
486 2955 n
549 2892 m
549 2910 n
549 2934 m
549 2955 n
519 2997 m
390 2898 m
393 2901 n
396 2898 n
393 2895 n
390 2895 n
384 2898 n
381 2901 n
378 2910 n
378 2922 n
381 2931 n
384 2934 n
390 2937 n
396 2937 n
402 2934 n
408 2925 n
414 2910 n
417 2904 n
423 2898 n
432 2895 n
441 2895 n
378 2922 m
381 2928 n
384 2931 n
390 2934 n
396 2934 n
402 2931 n
408 2922 n
414 2910 n
435 2895 m
432 2898 n
432 2904 n
438 2919 n
438 2928 n
435 2934 n
432 2937 n
432 2904 m
441 2919 n
441 2931 n
438 2934 n
432 2937 n
426 2937 n
411 2982 m
398 3036 m
541 2955 n
465 3099 m
398 3095 m
407 3086 n
420 3077 n
438 3068 n
461 3063 n
478 3063 n
501 3068 n
519 3077 n
532 3086 n
541 3095 n
407 3086 m
425 3077 n
438 3072 n
461 3068 n
478 3068 n
501 3072 n
514 3077 n
532 3086 n
465 3162 m
416 3131 m
510 3131 n
416 3135 m
510 3135 n
416 3194 m
474 3135 n
456 3158 m
510 3194 n
456 3153 m
510 3189 n
416 3117 m
416 3149 n
416 3176 m
416 3203 n
510 3117 m
510 3149 n
510 3176 m
510 3203 n
465 3261 m
474 3225 m
474 3279 n
465 3279 n
456 3275 n
452 3270 n
447 3261 n
447 3248 n
452 3234 n
461 3225 n
474 3221 n
483 3221 n
496 3225 n
505 3234 n
510 3248 n
510 3257 n
505 3270 n
496 3279 n
474 3275 m
461 3275 n
452 3270 n
447 3248 m
452 3239 n
461 3230 n
474 3225 n
483 3225 n
496 3230 n
505 3239 n
510 3248 n
465 3347 m
486 3326 m
489 3317 n
498 3311 n
513 3308 n
522 3308 n
537 3311 n
546 3317 n
549 3326 n
549 3332 n
546 3341 n
537 3347 n
522 3350 n
513 3350 n
498 3347 n
489 3341 n
486 3332 n
486 3326 n
486 3326 m
489 3320 n
492 3317 n
498 3314 n
513 3311 n
522 3311 n
537 3314 n
543 3317 n
546 3320 n
549 3326 n
549 3332 m
546 3338 n
543 3341 n
537 3344 n
522 3347 n
513 3347 n
498 3344 n
492 3341 n
489 3338 n
486 3332 n
519 3395 m
398 3372 m
407 3381 n
420 3390 n
438 3399 n
461 3404 n
478 3404 n
501 3399 n
519 3390 n
532 3381 n
541 3372 n
407 3381 m
425 3390 n
438 3395 n
461 3399 n
478 3399 n
501 3395 n
514 3390 n
532 3381 n
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%   cut here for figure 2 and 3 (one file) %%%%%%%%%%%%
%!
%%Creator: gandalf.nosc.mil:gammel(Jan T. Gammel,32928, blg1/B489)
%%Title: Unix plot file
%%CreationDate: Thu Jul 30 07:36:08 1992
%%DocumentFonts: Courier
%%EndComments
% prolog for xyplot files
% J. E. Gubernatis, May 1987
% taken from psplot.pro
save 50 dict begin /psplot exch def
% The instructions are in "Forth" so the numbers refer to the instruction
% after (!) -- eg, 0 0 move to means move to the point x=0 y= 0
% the setlinewidth value of 4 that Jim uses is usually optimal; don't
% thicken it too much; when I used 20, it was a "real" line !
/StartPSPlot
   {newpath 0 0 moveto 8 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
-61 -311 p
4813 4563 p
/solid f
0 0 4096 4096 s
/solid f
/solid f
425 3287 p
425 3287 p
/solid f
620 2287 m
2180 2287 n
2180 3587 n
620 3587 n
620 2287 n
815 2507 m
783 2546 m
829 2471 n
787 2546 m
833 2471 n
833 2546 m
783 2471 n
776 2546 m
797 2546 n
818 2546 m
840 2546 n
776 2471 m
797 2471 n
818 2471 m
840 2471 n
887 2507 m
863 2481 m
867 2483 n
875 2491 n
875 2440 n
872 2488 m
872 2440 n
863 2440 m
884 2440 n
815 2507 m
1193 3227 m
1168 3266 m
1168 3191 n
1172 3266 m
1193 3202 n
1168 3266 m
1193 3191 n
1218 3266 m
1193 3191 n
1218 3266 m
1218 3191 n
1221 3266 m
1221 3191 n
1157 3266 m
1172 3266 n
1218 3266 m
1232 3266 n
1157 3191 m
1179 3191 n
1207 3191 m
1232 3191 n
1283 3227 m
1259 3201 m
1263 3203 n
1271 3211 n
1271 3160 n
1268 3208 m
1268 3160 n
1259 3160 m
1280 3160 n
1193 3227 m
1595 2507 m
1563 2546 m
1609 2471 n
1567 2546 m
1613 2471 n
1613 2546 m
1563 2471 n
1556 2546 m
1577 2546 n
1598 2546 m
1620 2546 n
1556 2471 m
1577 2471 n
1598 2471 m
1620 2471 n
1667 2507 m
1638 2481 m
1640 2479 n
1638 2476 n
1635 2479 n
1635 2481 n
1638 2486 n
1640 2488 n
1647 2491 n
1657 2491 n
1664 2488 n
1667 2486 n
1669 2481 n
1669 2476 n
1667 2471 n
1659 2467 n
1647 2462 n
1643 2459 n
1638 2455 n
1635 2447 n
1635 2440 n
1657 2491 m
1662 2488 n
1664 2486 n
1667 2481 n
1667 2476 n
1664 2471 n
1657 2467 n
1647 2462 n
1635 2445 m
1638 2447 n
1643 2447 n
1655 2443 n
1662 2443 n
1667 2445 n
1669 2447 n
1643 2447 m
1655 2440 n
1664 2440 n
1667 2443 n
1669 2447 n
1669 2452 n
1595 2507 m
1973 3147 m
1948 3186 m
1948 3111 n
1952 3186 m
1973 3122 n
1948 3186 m
1973 3111 n
1998 3186 m
1973 3111 n
1998 3186 m
1998 3111 n
2001 3186 m
2001 3111 n
1937 3186 m
1952 3186 n
1998 3186 m
2012 3186 n
1937 3111 m
1959 3111 n
1987 3111 m
2012 3111 n
2063 3147 m
2034 3121 m
2036 3119 n
2034 3116 n
2031 3119 n
2031 3121 n
2034 3126 n
2036 3128 n
2043 3131 n
2053 3131 n
2060 3128 n
2063 3126 n
2065 3121 n
2065 3116 n
2063 3111 n
2055 3107 n
2043 3102 n
2039 3099 n
2034 3095 n
2031 3087 n
2031 3080 n
2053 3131 m
2058 3128 n
2060 3126 n
2063 3121 n
2063 3116 n
2060 3111 n
2053 3107 n
2043 3102 n
2031 3085 m
2034 3087 n
2039 3087 n
2051 3083 n
2058 3083 n
2063 3085 n
2065 3087 n
2039 3087 m
2051 3080 n
2060 3080 n
2063 3083 n
2065 3087 n
2065 3092 n
1973 3147 m
819 3407 m
798 3432 m
805 3435 n
816 3446 n
816 3371 n
812 3443 m
812 3371 n
798 3371 m
829 3371 n
819 3407 m
1213 3407 m
1185 3432 m
1188 3428 n
1185 3425 n
1181 3428 n
1181 3432 n
1185 3439 n
1188 3443 n
1199 3446 n
1213 3446 n
1223 3443 n
1227 3439 n
1231 3432 n
1231 3425 n
1227 3417 n
1216 3410 n
1199 3404 n
1192 3400 n
1185 3393 n
1181 3382 n
1181 3371 n
1213 3446 m
1220 3443 n
1223 3439 n
1227 3432 n
1227 3425 n
1223 3417 n
1213 3410 n
1199 3404 n
1181 3379 m
1185 3382 n
1192 3382 n
1210 3375 n
1220 3375 n
1227 3379 n
1231 3382 n
1192 3382 m
1210 3371 n
1223 3371 n
1227 3375 n
1231 3382 n
1231 3389 n
1213 3407 m
1603 3407 m
1575 3432 m
1578 3428 n
1575 3425 n
1571 3428 n
1571 3432 n
1575 3439 n
1578 3443 n
1589 3446 n
1603 3446 n
1613 3443 n
1617 3435 n
1617 3425 n
1613 3417 n
1603 3414 n
1593 3414 n
1603 3446 m
1610 3443 n
1613 3435 n
1613 3425 n
1610 3417 n
1603 3414 n
1603 3414 m
1610 3410 n
1617 3404 n
1621 3397 n
1621 3386 n
1617 3379 n
1613 3375 n
1603 3371 n
1589 3371 n
1578 3375 n
1575 3379 n
1571 3386 n
1571 3389 n
1575 3393 n
1578 3389 n
1575 3386 n
1613 3407 m
1617 3397 n
1617 3386 n
1613 3379 n
1610 3375 n
1603 3371 n
1603 3407 m
1993 3407 m
1993 3439 m
1993 3371 n
1996 3446 m
1996 3371 n
1996 3446 m
1957 3393 n
2014 3393 n
1983 3371 m
2007 3371 n
1993 3407 m
1182 2687 m
1175 2726 m
1175 2666 n
1172 2655 n
1164 2651 n
1157 2651 n
1150 2655 n
1146 2662 n
1146 2669 n
1150 2673 n
1154 2669 n
1150 2666 n
1172 2726 m
1172 2666 n
1168 2655 n
1164 2651 n
1161 2726 m
1185 2726 n
1236 2687 m
1204 2671 m
1236 2620 n
1207 2671 m
1238 2620 n
1238 2671 m
1204 2620 n
1200 2671 m
1214 2671 n
1228 2671 m
1243 2671 n
1200 2620 m
1214 2620 n
1228 2620 m
1243 2620 n
1274 2644 m
1252 2671 m
1284 2620 n
1255 2671 m
1286 2620 n
1286 2671 m
1252 2620 n
1248 2671 m
1262 2671 n
1276 2671 m
1291 2671 n
1248 2620 m
1262 2620 n
1276 2620 m
1291 2620 n
1182 2687 m
1564 3007 m
1557 3046 m
1557 2986 n
1554 2975 n
1546 2971 n
1539 2971 n
1532 2975 n
1528 2982 n
1528 2989 n
1532 2993 n
1536 2989 n
1532 2986 n
1554 3046 m
1554 2986 n
1550 2975 n
1546 2971 n
1543 3046 m
1567 3046 n
1618 3007 m
1591 2991 m
1591 2940 n
1594 2991 m
1608 2947 n
1591 2991 m
1608 2940 n
1625 2991 m
1608 2940 n
1625 2991 m
1625 2940 n
1627 2991 m
1627 2940 n
1584 2991 m
1594 2991 n
1625 2991 m
1634 2991 n
1584 2940 m
1598 2940 n
1618 2940 m
1634 2940 n
1668 2964 m
1651 2991 m
1651 2940 n
1654 2991 m
1668 2947 n
1651 2991 m
1668 2940 n
1685 2991 m
1668 2940 n
1685 2991 m
1685 2940 n
1687 2991 m
1687 2940 n
1644 2991 m
1654 2991 n
1685 2991 m
1694 2991 n
1644 2940 m
1658 2940 n
1678 2940 m
1694 2940 n
1564 3007 m
924 2911 m
917 2950 m
917 2890 n
914 2879 n
906 2875 n
899 2875 n
892 2879 n
888 2886 n
888 2893 n
892 2897 n
896 2893 n
892 2890 n
914 2950 m
914 2890 n
910 2879 n
906 2875 n
903 2950 m
927 2950 n
978 2911 m
951 2895 m
951 2844 n
954 2895 m
968 2851 n
951 2895 m
968 2844 n
985 2895 m
968 2844 n
985 2895 m
985 2844 n
987 2895 m
987 2844 n
944 2895 m
954 2895 n
985 2895 m
994 2895 n
944 2844 m
958 2844 n
978 2844 m
994 2844 n
1028 2868 m
1006 2895 m
1038 2844 n
1009 2895 m
1040 2844 n
1040 2895 m
1006 2844 n
1002 2895 m
1016 2895 n
1030 2895 m
1045 2895 n
1002 2844 m
1016 2844 n
1030 2844 m
1045 2844 n
924 2911 m
776 2747 m
776 2627 n
788 2707 m
776 2747 n
764 2707 n
854 2747 m
854 2717 n
854 2697 m
854 2667 n
866 2667 m
854 2627 n
842 2667 n
1166 3087 m
1166 2967 n
1178 3047 m
1166 3087 n
1154 3047 n
1244 3087 m
1244 3057 n
1244 3037 m
1244 3007 n
1256 3007 m
1244 2967 n
1232 3007 n
1556 2707 m
1556 2677 n
1556 2657 m
1556 2627 n
1568 2707 m
1556 2747 n
1544 2707 n
1634 2747 m
1634 2627 n
1646 2667 m
1634 2627 n
1622 2667 n
1946 2967 m
1946 2937 n
1946 2917 m
1946 2887 n
1958 2967 m
1946 3007 n
1934 2967 n
2024 3007 m
2024 2887 n
2036 2927 m
2024 2887 n
2012 2927 n
698 2687 m
932 2687 n
1088 3027 m
1322 3027 n
1478 2687 m
1712 2687 n
1868 2947 m
2102 2947 n
1400 3027 m
1435 2997 n
1443 3037 n
1400 3027 n
1517 3003 n
1673 2971 m
1790 2947 n
1747 2937 n
1755 2977 n
1790 2947 n
1010 2687 m
1049 2667 n
1049 2707 n
1010 2687 n
1135 2687 n
1275 2687 m
1400 2687 n
1361 2667 n
1361 2707 n
1400 2687 n
971 2707 m
998 2757 n
971 2767 n
971 2707 n
994 2797 n
1026 2917 m
1049 3007 n
1049 2947 n
1022 2957 n
1049 3007 n
/solid f
0 0 4096 4096 s
/solid f
/solid f
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
/solid f
3350 2691 m
3350 2691 m
2960 3260 m
2957 3305 m
2951 3299 n
2945 3290 n
2939 3278 n
2936 3263 n
2936 3251 n
2939 3236 n
2945 3224 n
2951 3215 n
2957 3209 n
2951 3299 m
2945 3287 n
2942 3278 n
2939 3263 n
2939 3251 n
2942 3236 n
2945 3227 n
2951 3215 n
3002 3260 m
3017 3284 m
3020 3275 n
3020 3293 n
3017 3284 n
3011 3290 n
3002 3293 n
2996 3293 n
2987 3290 n
2981 3284 n
2978 3278 n
2975 3269 n
2975 3254 n
2978 3245 n
2981 3239 n
2987 3233 n
2996 3230 n
3002 3230 n
3011 3233 n
3017 3239 n
3020 3245 n
2996 3293 m
2990 3290 n
2984 3284 n
2981 3278 n
2978 3269 n
2978 3254 n
2981 3245 n
2984 3239 n
2990 3233 n
2996 3230 n
3065 3260 m
3044 3293 m
3044 3230 n
3047 3293 m
3047 3230 n
3035 3293 m
3065 3293 n
3074 3290 n
3080 3284 n
3083 3278 n
3086 3269 n
3086 3254 n
3083 3245 n
3080 3239 n
3074 3233 n
3065 3230 n
3035 3230 n
3065 3293 m
3071 3290 n
3077 3284 n
3080 3278 n
3083 3269 n
3083 3254 n
3080 3245 n
3077 3239 n
3071 3233 n
3065 3230 n
3131 3260 m
3107 3293 m
3119 3230 n
3110 3293 m
3119 3245 n
3131 3293 m
3119 3230 n
3131 3293 m
3143 3230 n
3134 3293 m
3143 3245 n
3155 3293 m
3143 3230 n
3098 3293 m
3119 3293 n
3146 3293 m
3164 3293 n
3203 3260 m
3176 3305 m
3182 3299 n
3188 3290 n
3194 3278 n
3197 3263 n
3197 3251 n
3194 3236 n
3188 3224 n
3182 3215 n
3176 3209 n
3182 3299 m
3188 3287 n
3191 3278 n
3194 3263 n
3194 3251 n
3191 3236 n
3188 3227 n
3182 3215 n
2960 3260 m
3707 2691 m
3704 2736 m
3698 2730 n
3692 2721 n
3686 2709 n
3683 2694 n
3683 2682 n
3686 2667 n
3692 2655 n
3698 2646 n
3704 2640 n
3698 2730 m
3692 2718 n
3689 2709 n
3686 2694 n
3686 2682 n
3689 2667 n
3692 2658 n
3698 2646 n
3749 2691 m
3728 2724 m
3728 2661 n
3731 2724 m
3749 2670 n
3728 2724 m
3749 2661 n
3770 2724 m
3749 2661 n
3770 2724 m
3770 2661 n
3773 2724 m
3773 2661 n
3719 2724 m
3731 2724 n
3770 2724 m
3782 2724 n
3719 2661 m
3737 2661 n
3761 2661 m
3782 2661 n
3824 2691 m
3818 2724 m
3797 2661 n
3818 2724 m
3839 2661 n
3818 2715 m
3836 2661 n
3803 2679 m
3830 2679 n
3791 2661 m
3809 2661 n
3827 2661 m
3845 2661 n
3884 2691 m
3863 2724 m
3863 2661 n
3866 2724 m
3866 2661 n
3884 2706 m
3884 2682 n
3854 2724 m
3902 2724 n
3902 2706 n
3899 2724 n
3866 2694 m
3884 2694 n
3854 2661 m
3875 2661 n
3944 2691 m
3917 2736 m
3923 2730 n
3929 2721 n
3935 2709 n
3938 2694 n
3938 2682 n
3935 2667 n
3929 2655 n
3923 2646 n
3917 2640 n
3923 2730 m
3929 2718 n
3932 2709 n
3935 2694 n
3935 2682 n
3932 2667 n
3929 2658 n
3923 2646 n
3707 2691 m
3188 2933 m
3185 2978 m
3179 2972 n
3173 2963 n
3167 2951 n
3164 2936 n
3164 2924 n
3167 2909 n
3173 2897 n
3179 2888 n
3185 2882 n
3179 2972 m
3173 2960 n
3170 2951 n
3167 2936 n
3167 2924 n
3170 2909 n
3173 2900 n
3179 2888 n
3230 2933 m
3209 2966 m
3209 2903 n
3212 2966 m
3230 2912 n
3209 2966 m
3230 2903 n
3251 2966 m
3230 2903 n
3251 2966 m
3251 2903 n
3254 2966 m
3254 2903 n
3200 2966 m
3212 2966 n
3251 2966 m
3263 2966 n
3200 2903 m
3218 2903 n
3242 2903 m
3263 2903 n
3305 2933 m
3284 2966 m
3284 2903 n
3287 2966 m
3287 2903 n
3275 2966 m
3296 2966 n
3275 2903 m
3296 2903 n
3338 2933 m
3311 2966 m
3350 2903 n
3314 2966 m
3353 2903 n
3353 2966 m
3311 2903 n
3305 2966 m
3323 2966 n
3341 2966 m
3359 2966 n
3305 2903 m
3323 2903 n
3341 2903 m
3359 2903 n
3398 2933 m
3371 2978 m
3377 2972 n
3383 2963 n
3389 2951 n
3392 2936 n
3392 2924 n
3389 2909 n
3383 2897 n
3377 2888 n
3371 2882 n
3377 2972 m
3383 2960 n
3386 2951 n
3389 2936 n
3389 2924 n
3386 2909 n
3383 2900 n
3377 2888 n
3188 2933 m
/solid f
0 0 4096 4096 s
/solid f
/solid f
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
2700 2553 p
/solid f
3317 2709 m
3310 2748 m
3310 2688 n
3307 2677 n
3299 2673 n
3292 2673 n
3285 2677 n
3281 2684 n
3281 2691 n
3285 2695 n
3289 2691 n
3285 2688 n
3307 2748 m
3307 2688 n
3303 2677 n
3299 2673 n
3296 2748 m
3320 2748 n
3371 2709 m
3344 2693 m
3344 2642 n
3347 2693 m
3361 2649 n
3344 2693 m
3361 2642 n
3378 2693 m
3361 2642 n
3378 2693 m
3378 2642 n
3380 2693 m
3380 2642 n
3337 2693 m
3347 2693 n
3378 2693 m
3387 2693 n
3337 2642 m
3351 2642 n
3371 2642 m
3387 2642 n
3421 2666 m
3404 2693 m
3404 2642 n
3407 2693 m
3421 2649 n
3404 2693 m
3421 2642 n
3438 2693 m
3421 2642 n
3438 2693 m
3438 2642 n
3440 2693 m
3440 2642 n
3397 2693 m
3407 2693 n
3438 2693 m
3447 2693 n
3397 2642 m
3411 2642 n
3431 2642 m
3447 2642 n
3481 2666 m
3528 2688 m
3521 2688 n
3513 2691 n
3506 2699 n
3495 2712 n
3492 2716 n
3485 2719 n
3477 2719 n
3470 2716 n
3467 2709 n
3467 2702 n
3470 2695 n
3477 2691 n
3485 2691 n
3492 2695 n
3495 2699 n
3506 2712 n
3513 2719 n
3521 2723 n
3528 2723 n
3585 2709 m
3560 2748 m
3560 2688 n
3564 2677 n
3571 2673 n
3578 2673 n
3585 2677 n
3589 2684 n
3564 2748 m
3564 2688 n
3567 2677 n
3571 2673 n
3549 2723 m
3578 2723 n
3639 2709 m
3630 2773 m
3630 2728 n
3632 2778 m
3632 2728 n
3632 2778 m
3606 2742 n
3644 2742 n
3623 2728 m
3639 2728 n
3678 2752 m
3623 2693 m
3615 2690 n
3611 2683 n
3608 2671 n
3608 2664 n
3611 2652 n
3615 2645 n
3623 2642 n
3627 2642 n
3635 2645 n
3639 2652 n
3642 2664 n
3642 2671 n
3639 2683 n
3635 2690 n
3627 2693 n
3623 2693 n
3623 2693 m
3618 2690 n
3615 2688 n
3613 2683 n
3611 2671 n
3611 2664 n
3613 2652 n
3615 2647 n
3618 2645 n
3623 2642 n
3627 2642 m
3632 2645 n
3635 2647 n
3637 2652 n
3639 2664 n
3639 2671 n
3637 2683 n
3635 2688 n
3632 2690 n
3627 2693 n
3317 2709 m
2804 2950 m
2797 2989 m
2797 2929 n
2794 2918 n
2786 2914 n
2779 2914 n
2772 2918 n
2768 2925 n
2768 2932 n
2772 2936 n
2776 2932 n
2772 2929 n
2794 2989 m
2794 2929 n
2790 2918 n
2786 2914 n
2783 2989 m
2807 2989 n
2858 2950 m
2831 2934 m
2831 2883 n
2834 2934 m
2848 2890 n
2831 2934 m
2848 2883 n
2865 2934 m
2848 2883 n
2865 2934 m
2865 2883 n
2867 2934 m
2867 2883 n
2824 2934 m
2834 2934 n
2865 2934 m
2874 2934 n
2824 2883 m
2838 2883 n
2858 2883 m
2874 2883 n
2908 2907 m
2886 2934 m
2918 2883 n
2889 2934 m
2920 2883 n
2920 2934 m
2886 2883 n
2882 2934 m
2896 2934 n
2910 2934 m
2925 2934 n
2882 2883 m
2896 2883 n
2910 2883 m
2925 2883 n
2956 2907 m
3003 2929 m
2996 2929 n
2988 2932 n
2981 2940 n
2970 2953 n
2967 2957 n
2960 2960 n
2952 2960 n
2945 2957 n
2942 2950 n
2942 2943 n
2945 2936 n
2952 2932 n
2960 2932 n
2967 2936 n
2970 2940 n
2981 2953 n
2988 2960 n
2996 2964 n
3003 2964 n
3060 2950 m
3035 2989 m
3035 2929 n
3039 2918 n
3046 2914 n
3053 2914 n
3060 2918 n
3064 2925 n
3039 2989 m
3039 2929 n
3042 2918 n
3046 2914 n
3024 2964 m
3053 2964 n
3114 2950 m
3086 3010 m
3088 3007 n
3086 3005 n
3083 3007 n
3083 3010 n
3086 3014 n
3088 3017 n
3095 3019 n
3105 3019 n
3112 3017 n
3114 3014 n
3117 3010 n
3117 3005 n
3114 3000 n
3107 2995 n
3095 2990 n
3090 2988 n
3086 2983 n
3083 2976 n
3083 2969 n
3105 3019 m
3110 3017 n
3112 3014 n
3114 3010 n
3114 3005 n
3112 3000 n
3105 2995 n
3095 2990 n
3083 2974 m
3086 2976 n
3090 2976 n
3102 2971 n
3110 2971 n
3114 2974 n
3117 2976 n
3090 2976 m
3102 2969 n
3112 2969 n
3114 2971 n
3117 2976 n
3117 2981 n
3153 2993 m
3098 2934 m
3090 2931 n
3086 2924 n
3083 2912 n
3083 2905 n
3086 2893 n
3090 2886 n
3098 2883 n
3102 2883 n
3110 2886 n
3114 2893 n
3117 2905 n
3117 2912 n
3114 2924 n
3110 2931 n
3102 2934 n
3098 2934 n
3098 2934 m
3093 2931 n
3090 2929 n
3088 2924 n
3086 2912 n
3086 2905 n
3088 2893 n
3090 2888 n
3093 2886 n
3098 2883 n
3102 2883 m
3107 2886 n
3110 2888 n
3112 2893 n
3114 2905 n
3114 2912 n
3112 2924 n
3110 2929 n
3107 2931 n
3102 2934 n
2804 2950 m
/dotdashed f
4000 3128 m
3870 3163 n
3740 3196 n
3610 3224 n
3480 3247 n
3350 3268 n
3220 3300 n
3090 3365 n
2960 3445 n
2830 3503 n
/shortdashed f
4000 3134 m
3870 3159 n
3740 3138 n
3610 3070 n
3480 2974 n
3350 2867 n
3220 2766 n
3090 2677 n
2960 2610 n
2830 2568 n
/solid f
3870 2589 m
3740 2594 n
3610 2595 n
3480 2590 n
3350 2581 n
3220 2569 n
3090 2560 n
2960 2555 n
2830 2554 n
/solid f
2700 2450 m
4000 2450 n
4000 3587 n
2700 3587 n
2700 2450 n
2830 2450 m
2830 2475 n
2830 3562 m
2830 3587 n
2960 2450 m
2960 2475 n
2960 3562 m
2960 3587 n
3090 2450 m
3090 2475 n
3090 3562 m
3090 3587 n
3220 2450 m
3220 2475 n
3220 3562 m
3220 3587 n
3350 2450 m
3350 2500 n
3350 3537 m
3350 3587 n
3480 2450 m
3480 2475 n
3480 3562 m
3480 3587 n
3610 2450 m
3610 2475 n
3610 3562 m
3610 3587 n
3740 2450 m
3740 2475 n
3740 3562 m
3740 3587 n
3870 2450 m
3870 2475 n
3870 3562 m
3870 3587 n
2700 2553 m
2750 2553 n
3950 2553 m
4000 2553 n
2700 2726 m
2725 2726 n
3975 2726 m
4000 2726 n
2700 2898 m
2750 2898 n
3950 2898 m
4000 2898 n
2700 3070 m
2725 3070 n
3975 3070 m
4000 3070 n
2700 3243 m
2750 3243 n
3950 3243 m
4000 3243 n
2700 3415 m
2725 3415 n
3975 3415 m
4000 3415 n
2697 2371 m
2689 2369 n
2684 2360 n
2681 2347 n
2681 2340 n
2684 2326 n
2689 2318 n
2697 2315 n
2703 2315 n
2710 2318 n
2715 2326 n
2718 2340 n
2718 2347 n
2715 2360 n
2710 2369 n
2703 2371 n
2697 2371 n
2697 2371 m
2692 2369 n
2689 2366 n
2687 2360 n
2684 2347 n
2684 2340 n
2687 2326 n
2689 2321 n
2692 2318 n
2697 2315 n
2703 2315 m
2707 2318 n
2710 2321 n
2713 2326 n
2715 2340 n
2715 2347 n
2713 2360 n
2710 2366 n
2707 2369 n
2703 2371 n
3338 2360 m
3344 2363 n
3352 2371 n
3352 2315 n
3349 2369 m
3349 2315 n
3338 2315 m
3362 2315 n
3984 2360 m
3987 2358 n
3984 2355 n
3981 2358 n
3981 2360 n
3984 2366 n
3987 2369 n
3995 2371 n
4005 2371 n
4013 2369 n
4015 2366 n
4018 2360 n
4018 2355 n
4015 2350 n
4007 2344 n
3995 2340 n
3989 2337 n
3984 2332 n
3981 2324 n
3981 2315 n
4005 2371 m
4010 2369 n
4013 2366 n
4015 2360 n
4015 2355 n
4013 2350 n
4005 2344 n
3995 2340 n
3981 2321 m
3984 2324 n
3989 2324 n
4003 2318 n
4010 2318 n
4015 2321 n
4018 2324 n
3989 2324 m
4003 2315 n
4013 2315 n
4015 2318 n
4018 2324 n
4018 2329 n
2633 2582 m
2625 2580 n
2620 2571 n
2617 2558 n
2617 2551 n
2620 2537 n
2625 2529 n
2633 2526 n
2639 2526 n
2646 2529 n
2651 2537 n
2654 2551 n
2654 2558 n
2651 2571 n
2646 2580 n
2639 2582 n
2633 2582 n
2633 2582 m
2628 2580 n
2625 2577 n
2623 2571 n
2620 2558 n
2620 2551 n
2623 2537 n
2625 2532 n
2628 2529 n
2633 2526 n
2639 2526 m
2643 2529 n
2646 2532 n
2649 2537 n
2651 2551 n
2651 2558 n
2649 2571 n
2646 2577 n
2643 2580 n
2639 2582 n
2552 2927 m
2544 2925 n
2539 2916 n
2536 2903 n
2536 2896 n
2539 2882 n
2544 2874 n
2552 2871 n
2558 2871 n
2565 2874 n
2570 2882 n
2573 2896 n
2573 2903 n
2570 2916 n
2565 2925 n
2558 2927 n
2552 2927 n
2552 2927 m
2547 2925 n
2544 2922 n
2542 2916 n
2539 2903 n
2539 2896 n
2542 2882 n
2544 2877 n
2547 2874 n
2552 2871 n
2558 2871 m
2562 2874 n
2565 2877 n
2568 2882 n
2570 2896 n
2570 2903 n
2568 2916 n
2565 2922 n
2562 2925 n
2558 2927 n
2614 2898 m
2595 2877 m
2592 2874 n
2595 2871 n
2597 2874 n
2595 2877 n
2641 2898 m
2619 2916 m
2622 2914 n
2619 2911 n
2616 2914 n
2616 2916 n
2619 2922 n
2622 2925 n
2630 2927 n
2641 2927 n
2649 2925 n
2651 2922 n
2654 2916 n
2654 2911 n
2651 2906 n
2643 2900 n
2630 2896 n
2624 2893 n
2619 2888 n
2616 2880 n
2616 2871 n
2641 2927 m
2646 2925 n
2649 2922 n
2651 2916 n
2651 2911 n
2649 2906 n
2641 2900 n
2630 2896 n
2616 2877 m
2619 2880 n
2624 2880 n
2638 2874 n
2646 2874 n
2651 2877 n
2654 2880 n
2624 2880 m
2638 2871 n
2649 2871 n
2651 2874 n
2654 2880 n
2654 2885 n
2549 3272 m
2541 3270 n
2536 3261 n
2533 3248 n
2533 3241 n
2536 3227 n
2541 3219 n
2549 3216 n
2555 3216 n
2562 3219 n
2567 3227 n
2570 3241 n
2570 3248 n
2567 3261 n
2562 3270 n
2555 3272 n
2549 3272 n
2549 3272 m
2544 3270 n
2541 3267 n
2539 3261 n
2536 3248 n
2536 3241 n
2539 3227 n
2541 3222 n
2544 3219 n
2549 3216 n
2555 3216 m
2559 3219 n
2562 3222 n
2565 3227 n
2567 3241 n
2567 3248 n
2565 3261 n
2562 3267 n
2559 3270 n
2555 3272 n
2611 3243 m
2592 3222 m
2589 3219 n
2592 3216 n
2594 3219 n
2592 3222 n
2638 3243 m
2638 3267 m
2638 3216 n
2640 3272 m
2640 3216 n
2640 3272 m
2611 3233 n
2654 3233 n
2629 3216 m
2648 3216 n
2552 3617 m
2544 3615 n
2539 3606 n
2536 3593 n
2536 3586 n
2539 3572 n
2544 3564 n
2552 3561 n
2558 3561 n
2565 3564 n
2570 3572 n
2573 3586 n
2573 3593 n
2570 3606 n
2565 3615 n
2558 3617 n
2552 3617 n
2552 3617 m
2547 3615 n
2544 3612 n
2542 3606 n
2539 3593 n
2539 3586 n
2542 3572 n
2544 3567 n
2547 3564 n
2552 3561 n
2558 3561 m
2562 3564 n
2565 3567 n
2568 3572 n
2570 3586 n
2570 3593 n
2568 3606 n
2565 3612 n
2562 3615 n
2558 3617 n
2614 3588 m
2595 3567 m
2592 3564 n
2595 3561 n
2597 3564 n
2595 3567 n
2641 3588 m
2649 3609 m
2646 3606 n
2649 3604 n
2651 3606 n
2651 3609 n
2649 3615 n
2643 3617 n
2635 3617 n
2627 3615 n
2622 3609 n
2619 3604 n
2616 3593 n
2616 3578 n
2619 3570 n
2624 3564 n
2632 3561 n
2638 3561 n
2646 3564 n
2651 3570 n
2654 3578 n
2654 3580 n
2651 3588 n
2646 3593 n
2638 3596 n
2635 3596 n
2627 3593 n
2622 3588 n
2619 3580 n
2635 3617 m
2630 3615 n
2624 3609 n
2622 3604 n
2619 3593 n
2619 3578 n
2622 3570 n
2627 3564 n
2632 3561 n
2638 3561 m
2643 3564 n
2649 3570 n
2651 3578 n
2651 3580 n
2649 3588 n
2643 3593 n
2638 3596 n
3539 2261 m
3539 2201 n
3543 2190 n
3550 2186 n
3557 2186 n
3564 2190 n
3567 2197 n
3543 2261 m
3543 2201 n
3546 2190 n
3550 2186 n
3528 2236 m
3557 2236 n
3618 2222 m
3601 2206 m
3594 2203 n
3589 2196 n
3586 2184 n
3586 2177 n
3589 2165 n
3594 2158 n
3601 2155 n
3606 2155 n
3613 2158 n
3618 2165 n
3620 2177 n
3620 2184 n
3618 2196 n
3613 2203 n
3606 2206 n
3601 2206 n
3601 2206 m
3596 2203 n
3594 2201 n
3591 2196 n
3589 2184 n
3589 2177 n
3591 2165 n
3594 2160 n
3596 2158 n
3601 2155 n
3606 2155 m
3610 2158 n
3613 2160 n
3615 2165 n
3618 2177 n
3618 2184 n
3615 2196 n
3613 2201 n
3610 2203 n
3606 2206 n
3656 2179 m
3699 2276 m
3634 2161 n
3750 2222 m
3721 2215 m
3764 2215 n
3764 2222 n
3760 2229 n
3757 2232 n
3750 2236 n
3739 2236 n
3728 2232 n
3721 2225 n
3717 2215 n
3717 2208 n
3721 2197 n
3728 2190 n
3739 2186 n
3746 2186 n
3757 2190 n
3764 2197 n
3760 2215 m
3760 2225 n
3757 2232 n
3739 2236 m
3732 2232 n
3724 2225 n
3721 2215 n
3721 2208 n
3724 2197 n
3732 2190 n
3739 2186 n
3818 2222 m
3801 2206 m
3794 2203 n
3789 2196 n
3787 2184 n
3787 2177 n
3789 2165 n
3794 2158 n
3801 2155 n
3806 2155 n
3813 2158 n
3818 2165 n
3820 2177 n
3820 2184 n
3818 2196 n
3813 2203 n
3806 2206 n
3801 2206 n
3801 2206 m
3796 2203 n
3794 2201 n
3792 2196 n
3789 2184 n
3789 2177 n
3792 2165 n
3794 2160 n
3796 2158 n
3801 2155 n
3806 2155 m
3811 2158 n
3813 2160 n
3816 2165 n
3818 2177 n
3818 2184 n
3816 2196 n
3813 2201 n
3811 2203 n
3806 2206 n
2343 2581 m
2351 2574 n
2361 2566 n
2376 2559 n
2394 2556 n
2407 2556 n
2425 2559 n
2440 2566 n
2451 2574 n
2458 2581 n
2351 2574 m
2365 2566 n
2376 2563 n
2394 2559 n
2407 2559 n
2425 2563 n
2436 2566 n
2451 2574 n
2397 2634 m
2358 2609 m
2433 2609 n
2358 2612 m
2433 2612 n
2379 2634 m
2407 2634 n
2358 2598 m
2358 2656 n
2379 2656 n
2358 2652 n
2394 2612 m
2394 2634 n
2433 2598 m
2433 2656 n
2411 2656 n
2433 2652 n
2397 2710 m
2413 2693 m
2464 2693 n
2413 2695 m
2464 2695 n
2413 2678 m
2428 2676 n
2413 2676 n
2413 2712 n
2428 2712 n
2413 2710 n
2464 2686 m
2464 2702 n
2440 2746 m
2328 2683 m
2369 2683 n
2376 2686 n
2378 2690 n
2378 2695 n
2376 2700 n
2371 2702 n
2328 2686 m
2369 2686 n
2376 2688 n
2378 2690 n
2345 2676 m
2345 2695 n
2354 2736 m
2345 2719 m
2378 2719 n
2345 2722 m
2378 2722 n
2359 2722 m
2352 2724 n
2347 2729 n
2345 2734 n
2345 2741 n
2347 2743 n
2349 2743 n
2352 2741 n
2349 2738 n
2347 2741 n
2345 2712 m
2345 2722 n
2378 2712 m
2378 2729 n
2354 2777 m
2328 2760 m
2330 2758 n
2333 2760 n
2330 2762 n
2328 2760 n
2345 2760 m
2378 2760 n
2345 2762 m
2378 2762 n
2345 2753 m
2345 2762 n
2378 2753 m
2378 2770 n
2354 2803 m
2345 2786 m
2395 2786 n
2345 2789 m
2395 2789 n
2352 2789 m
2347 2794 n
2345 2798 n
2345 2803 n
2347 2810 n
2352 2815 n
2359 2818 n
2364 2818 n
2371 2815 n
2376 2810 n
2378 2803 n
2378 2798 n
2376 2794 n
2371 2789 n
2345 2803 m
2347 2808 n
2352 2813 n
2359 2815 n
2364 2815 n
2371 2813 n
2376 2808 n
2378 2803 n
2345 2779 m
2345 2789 n
2395 2779 m
2395 2796 n
2354 2854 m
2400 2839 m
2400 2904 n
2397 2962 m
2358 2936 m
2433 2936 n
2358 2940 m
2433 2940 n
2379 2962 m
2407 2962 n
2358 2926 m
2358 2983 n
2379 2983 n
2358 2980 n
2394 2940 m
2394 2962 n
2433 2926 m
2433 2983 n
2411 2983 n
2433 2980 n
2397 3037 m
2413 3020 m
2464 3020 n
2413 3023 m
2464 3023 n
2413 3006 m
2428 3004 n
2413 3004 n
2413 3040 n
2428 3040 n
2413 3037 n
2464 3013 m
2464 3030 n
2440 3073 m
2349 3030 m
2345 3032 n
2354 3032 n
2349 3030 n
2347 3028 n
2345 3023 n
2345 3013 n
2347 3008 n
2349 3006 n
2354 3006 n
2357 3008 n
2359 3013 n
2364 3025 n
2366 3030 n
2369 3032 n
2352 3006 m
2354 3008 n
2357 3013 n
2361 3025 n
2364 3030 n
2366 3032 n
2373 3032 n
2376 3030 n
2378 3025 n
2378 3016 n
2376 3011 n
2373 3008 n
2369 3006 n
2378 3006 n
2373 3008 n
2354 3068 m
2328 3052 m
2330 3049 n
2333 3052 n
2330 3054 n
2328 3052 n
2345 3052 m
2378 3052 n
2345 3054 m
2378 3054 n
2345 3044 m
2345 3054 n
2378 3044 m
2378 3061 n
2354 3095 m
2345 3078 m
2378 3078 n
2345 3080 m
2378 3080 n
2352 3080 m
2347 3085 n
2345 3092 n
2345 3097 n
2347 3104 n
2352 3107 n
2378 3107 n
2345 3097 m
2347 3102 n
2352 3104 n
2378 3104 n
2345 3071 m
2345 3080 n
2378 3071 m
2378 3088 n
2378 3097 m
2378 3114 n
2354 3148 m
2345 3138 m
2347 3133 n
2349 3131 n
2354 3128 n
2359 3128 n
2364 3131 n
2366 3133 n
2369 3138 n
2369 3143 n
2366 3148 n
2364 3150 n
2359 3152 n
2354 3152 n
2349 3150 n
2347 3148 n
2345 3143 n
2345 3138 n
2347 3133 m
2352 3131 n
2361 3131 n
2366 3133 n
2366 3148 m
2361 3150 n
2352 3150 n
2347 3148 n
2349 3150 m
2347 3152 n
2345 3157 n
2347 3157 n
2347 3152 n
2364 3131 m
2366 3128 n
2371 3126 n
2373 3126 n
2378 3128 n
2381 3136 n
2381 3148 n
2383 3155 n
2385 3157 n
2373 3126 m
2376 3128 n
2378 3136 n
2378 3148 n
2381 3155 n
2385 3157 n
2388 3157 n
2393 3155 n
2395 3148 n
2395 3133 n
2393 3126 n
2388 3124 n
2385 3124 n
2381 3126 n
2378 3133 n
2354 3193 m
2343 3175 m
2351 3182 n
2361 3190 n
2376 3197 n
2394 3200 n
2407 3200 n
2425 3197 n
2440 3190 n
2451 3182 n
2458 3175 n
2351 3182 m
2365 3190 n
2376 3193 n
2394 3197 n
2407 3197 n
2425 3193 n
2436 3190 n
2451 3182 n
2397 3258 m
2343 3287 m
2458 3222 n
2397 3337 m
2365 3337 m
2433 3337 n
2358 3341 m
2433 3341 n
2358 3341 m
2411 3301 n
2411 3359 n
2433 3326 m
2433 3352 n
2397 3409 m
2404 3380 m
2404 3424 n
2397 3424 n
2390 3420 n
2387 3416 n
2383 3409 n
2383 3398 n
2387 3388 n
2394 3380 n
2404 3377 n
2411 3377 n
2422 3380 n
2429 3388 n
2433 3398 n
2433 3406 n
2429 3416 n
2422 3424 n
2404 3420 m
2394 3420 n
2387 3416 n
2383 3398 m
2387 3391 n
2394 3384 n
2404 3380 n
2411 3380 n
2422 3384 n
2429 3391 n
2433 3398 n
2397 3478 m
2413 3461 m
2416 3454 n
2423 3449 n
2435 3446 n
2442 3446 n
2454 3449 n
2461 3454 n
2464 3461 n
2464 3466 n
2461 3473 n
2454 3478 n
2442 3480 n
2435 3480 n
2423 3478 n
2416 3473 n
2413 3466 n
2413 3461 n
2413 3461 m
2416 3456 n
2418 3454 n
2423 3451 n
2435 3449 n
2442 3449 n
2454 3451 n
2459 3454 n
2461 3456 n
2464 3461 n
2464 3466 m
2461 3470 n
2459 3473 n
2454 3475 n
2442 3478 n
2435 3478 n
2423 3475 n
2418 3473 n
2416 3470 n
2413 3466 n
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%   cut here for figure 4 %%%%%%%%%%%%
%!
%%Creator: gandalf.nosc.mil:gammel(Jan T. Gammel,32928, blg1/B489)
%%Title: Unix plot file
%%CreationDate: Thu Jul 30 07:40:30 1992
%%DocumentFonts: Courier
%%EndComments
% prolog for xyplot files
% J. E. Gubernatis, May 1987
% taken from psplot.pro
save 50 dict begin /psplot exch def
% The instructions are in "Forth" so the numbers refer to the instruction
% after (!) -- eg, 0 0 move to means move to the point x=0 y= 0
% the setlinewidth value of 4 that Jim uses is usually optimal; don't
% thicken it too much; when I used 20, it was a "real" line !
/StartPSPlot
   {newpath 0 0 moveto 8 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
-61 -311 p
4813 4563 p
/solid f
0 0 4096 4096 s
/solid f
/solid f
/solid f
1047 3002 m
1047 3002 m
980 2893 m
978 2933 m
972 2928 n
967 2920 n
962 2909 n
959 2895 n
959 2885 n
962 2872 n
967 2861 n
972 2853 n
978 2848 n
972 2928 m
967 2917 n
964 2909 n
962 2895 n
962 2885 n
964 2872 n
967 2864 n
972 2853 n
1017 2893 m
998 2898 m
998 2895 n
996 2895 n
996 2898 n
998 2901 n
1004 2903 n
1015 2903 n
1020 2901 n
1023 2898 n
1025 2893 n
1025 2875 n
1028 2869 n
1031 2866 n
1023 2898 m
1023 2875 n
1025 2869 n
1031 2866 n
1034 2866 n
1023 2893 m
1020 2891 n
1004 2888 n
996 2885 n
993 2880 n
993 2875 n
996 2869 n
1004 2866 n
1012 2866 n
1017 2869 n
1023 2875 n
1004 2888 m
998 2885 n
996 2880 n
996 2875 n
998 2869 n
1004 2866 n
1071 2893 m
1047 2933 m
1052 2928 n
1058 2920 n
1063 2909 n
1066 2895 n
1066 2885 n
1063 2872 n
1058 2861 n
1052 2853 n
1047 2848 n
1052 2928 m
1058 2917 n
1061 2909 n
1063 2895 n
1063 2885 n
1061 2872 n
1058 2864 n
1052 2853 n
980 2893 m
880 2167 m
964 2232 n
1047 2297 n
1131 2362 n
1214 2425 n
1298 2488 n
1381 2550 n
1465 2610 n
1549 2668 n
/dotted f
1298 2488 m
1381 2546 n
1465 2599 n
1549 2648 n
1632 2693 n
1716 2734 n
1799 2773 n
/solid f
1381 2978 m
1426 2949 n
1454 2931 m
1457 2928 n
1483 2908 m
1522 2875 n
1546 2854 m
1549 2852 n
1549 2851 n
1572 2829 m
1607 2794 n
1630 2772 m
1632 2769 n
1632 2769 n
1653 2746 m
1686 2710 n
1708 2686 m
1710 2684 n
1731 2660 m
1762 2623 n
1782 2599 m
1785 2597 n
1805 2573 m
1835 2535 n
1854 2511 m
1857 2509 n
1876 2485 m
1883 2476 n
1906 2447 n
1925 2423 m
1927 2420 n
1946 2395 m
1966 2369 n
1975 2357 n
1994 2333 m
1996 2330 n
2014 2306 m
2043 2268 n
/dotdashed f
1131 2655 m
1214 2691 n
1298 2716 n
1381 2727 n
1465 2728 n
1549 2721 n
1632 2708 n
1716 2689 n
1799 2664 n
/solid f
880 2125 m
2050 2125 n
2050 3002 n
880 3002 n
880 2125 n
1047 2125 m
1047 2150 n
1047 2977 m
1047 3002 n
1214 2125 m
1214 2150 n
1214 2977 m
1214 3002 n
1381 2125 m
1381 2150 n
1381 2977 m
1381 3002 n
1549 2125 m
1549 2150 n
1549 2977 m
1549 3002 n
1716 2125 m
1716 2175 n
1716 2952 m
1716 3002 n
1883 2125 m
1883 2150 n
1883 2977 m
1883 3002 n
880 2169 m
905 2169 n
2025 2169 m
2050 2169 n
880 2257 m
905 2257 n
2025 2257 m
2050 2257 n
880 2344 m
930 2344 n
2000 2344 m
2050 2344 n
880 2432 m
905 2432 n
2025 2432 m
2050 2432 n
880 2520 m
905 2520 n
2025 2520 m
2050 2520 n
880 2608 m
905 2608 n
2025 2608 m
2050 2608 n
880 2695 m
905 2695 n
2025 2695 m
2050 2695 n
880 2783 m
930 2783 n
2000 2783 m
2050 2783 n
880 2871 m
905 2871 n
2025 2871 m
2050 2871 n
877 2055 m
870 2053 n
865 2045 n
863 2033 n
863 2027 n
865 2015 n
870 2008 n
877 2005 n
882 2005 n
888 2008 n
893 2015 n
896 2027 n
896 2033 n
893 2045 n
888 2053 n
882 2055 n
877 2055 n
877 2055 m
872 2053 n
870 2050 n
868 2045 n
865 2033 n
865 2027 n
868 2015 n
870 2010 n
872 2008 n
877 2005 n
882 2005 m
886 2008 n
888 2010 n
891 2015 n
893 2027 n
893 2033 n
891 2045 n
888 2050 n
886 2053 n
882 2055 n
1704 2055 m
1699 2031 n
1699 2031 m
1704 2036 n
1711 2038 n
1718 2038 n
1724 2036 n
1729 2031 n
1732 2025 n
1732 2020 n
1729 2013 n
1724 2008 n
1718 2005 n
1711 2005 n
1704 2008 n
1701 2010 n
1699 2015 n
1699 2017 n
1701 2020 n
1704 2017 n
1701 2015 n
1718 2038 m
1722 2036 n
1727 2031 n
1729 2025 n
1729 2020 n
1727 2013 n
1722 2008 n
1718 2005 n
1704 2055 m
1727 2055 n
1704 2053 m
1716 2053 n
1727 2055 n
674 2342 m
717 2342 n
755 2344 m
748 2370 m
741 2368 n
736 2360 n
733 2348 n
733 2342 n
736 2330 n
741 2323 n
748 2320 n
753 2320 n
760 2323 n
765 2330 n
767 2342 n
767 2348 n
765 2360 n
760 2368 n
753 2370 n
748 2370 n
748 2370 m
743 2368 n
741 2365 n
738 2360 n
736 2348 n
736 2342 n
738 2330 n
741 2325 n
743 2323 n
748 2320 n
753 2320 m
757 2323 n
760 2325 n
762 2330 n
765 2342 n
765 2348 n
762 2360 n
760 2365 n
757 2368 n
753 2370 n
803 2344 m
786 2325 m
784 2323 n
786 2320 n
789 2323 n
786 2325 n
827 2344 m
817 2370 m
810 2368 n
808 2363 n
808 2356 n
810 2351 n
817 2348 n
827 2348 n
834 2351 n
837 2356 n
837 2363 n
834 2368 n
827 2370 n
817 2370 n
817 2370 m
813 2368 n
810 2363 n
810 2356 n
813 2351 n
817 2348 n
827 2348 m
832 2351 n
834 2356 n
834 2363 n
832 2368 n
827 2370 n
817 2348 m
810 2346 n
808 2344 n
805 2340 n
805 2330 n
808 2325 n
810 2323 n
817 2320 n
827 2320 n
834 2323 n
837 2325 n
839 2330 n
839 2340 n
837 2344 n
834 2346 n
827 2348 n
817 2348 m
813 2346 n
810 2344 n
808 2340 n
808 2330 n
810 2325 n
813 2323 n
817 2320 n
827 2320 m
832 2323 n
834 2325 n
837 2330 n
837 2340 n
834 2344 n
832 2346 n
827 2348 n
674 2781 m
717 2781 n
755 2783 m
748 2809 m
741 2807 n
736 2799 n
733 2787 n
733 2781 n
736 2769 n
741 2762 n
748 2759 n
753 2759 n
760 2762 n
765 2769 n
767 2781 n
767 2787 n
765 2799 n
760 2807 n
753 2809 n
748 2809 n
748 2809 m
743 2807 n
741 2804 n
738 2799 n
736 2787 n
736 2781 n
738 2769 n
741 2764 n
743 2762 n
748 2759 n
753 2759 m
757 2762 n
760 2764 n
762 2769 n
765 2781 n
765 2787 n
762 2799 n
760 2804 n
757 2807 n
753 2809 n
803 2783 m
786 2764 m
784 2762 n
786 2759 n
789 2762 n
786 2764 n
827 2783 m
834 2802 m
832 2799 n
834 2797 n
837 2799 n
837 2802 n
834 2807 n
829 2809 n
822 2809 n
815 2807 n
810 2802 n
808 2797 n
805 2787 n
805 2774 n
808 2767 n
813 2762 n
820 2759 n
825 2759 n
832 2762 n
837 2767 n
839 2774 n
839 2776 n
837 2783 n
832 2787 n
825 2790 n
822 2790 n
815 2787 n
810 2783 n
808 2776 n
822 2809 m
817 2807 n
813 2802 n
810 2797 n
808 2787 n
808 2774 n
810 2767 n
815 2762 n
820 2759 n
825 2759 m
829 2762 n
834 2767 n
837 2774 n
837 2776 n
834 2783 n
829 2787 n
825 2790 n
1270 2022 m
1270 1983 n
1272 1975 n
1278 1969 n
1286 1966 n
1290 1966 n
1298 1969 n
1304 1975 n
1306 1983 n
1306 2022 n
1272 2022 m
1272 1983 n
1275 1975 n
1280 1969 n
1286 1966 n
1261 2022 m
1280 2022 n
1298 2022 m
1315 2022 n
1352 1993 m
1333 1981 m
1333 1943 n
1334 1981 m
1345 1948 n
1333 1981 m
1345 1943 n
1358 1981 m
1345 1943 n
1358 1981 m
1358 1943 n
1360 1981 m
1360 1943 n
1327 1981 m
1334 1981 n
1358 1981 m
1365 1981 n
1327 1943 m
1338 1943 n
1352 1943 m
1365 1943 n
1390 1961 m
1423 2033 m
1374 1948 n
1460 1993 m
1441 2022 m
1441 1977 n
1444 1969 n
1450 1966 n
1455 1966 n
1460 1969 n
1463 1975 n
1444 2022 m
1444 1977 n
1447 1969 n
1450 1966 n
1433 2003 m
1455 2003 n
1501 1993 m
1488 1981 m
1483 1979 n
1479 1974 n
1477 1965 n
1477 1959 n
1479 1950 n
1483 1945 n
1488 1943 n
1492 1943 n
1497 1945 n
1501 1950 n
1503 1959 n
1503 1965 n
1501 1974 n
1497 1979 n
1492 1981 n
1488 1981 n
1488 1981 m
1485 1979 n
1483 1977 n
1481 1974 n
1479 1965 n
1479 1959 n
1481 1950 n
1483 1947 n
1485 1945 n
1488 1943 n
1492 1943 m
1495 1945 n
1497 1947 n
1499 1950 n
1501 1959 n
1501 1965 n
1499 1974 n
1497 1977 n
1495 1979 n
1492 1981 n
675 2469 m
731 2469 n
675 2471 m
731 2471 n
691 2487 m
712 2487 n
675 2460 m
675 2503 n
691 2503 n
675 2500 n
702 2471 m
702 2487 n
731 2460 m
731 2503 n
714 2503 n
731 2500 n
704 2543 m
716 2531 m
754 2531 n
716 2532 m
754 2532 n
716 2520 m
727 2518 n
716 2518 n
716 2545 n
727 2545 n
716 2543 n
754 2525 m
754 2538 n
736 2570 m
664 2603 m
749 2554 n
704 2640 m
675 2622 m
731 2622 n
675 2624 m
725 2657 n
680 2624 m
731 2657 n
675 2657 m
731 2657 n
675 2613 m
675 2624 n
675 2649 m
675 2665 n
731 2613 m
731 2630 n
0 0 4096 4096 s
/solid f
/solid f
/solid f
1381 2966 m
1377 2964 m
1377 2968 n
1379 2970 n
1383 2970 n
1385 2968 n
1385 2964 n
1383 2962 n
1379 2962 n
1377 2964 n
1381 2966 m
1415 2947 m
1411 2945 m
1411 2949 n
1413 2951 n
1417 2951 n
1419 2949 n
1419 2945 n
1417 2943 n
1413 2943 n
1411 2945 n
1415 2947 m
1448 2928 m
1444 2926 m
1444 2930 n
1446 2932 n
1450 2932 n
1452 2930 n
1452 2926 n
1450 2924 n
1446 2924 n
1444 2926 n
1448 2928 m
1482 2902 m
1478 2900 m
1478 2904 n
1480 2906 n
1484 2906 n
1486 2904 n
1486 2900 n
1484 2898 n
1480 2898 n
1478 2900 n
1482 2902 m
1515 2877 m
1511 2875 m
1511 2879 n
1513 2881 n
1517 2881 n
1519 2879 n
1519 2875 n
1517 2873 n
1513 2873 n
1511 2875 n
1515 2877 m
1549 2852 m
1545 2850 m
1545 2854 n
1547 2856 n
1551 2856 n
1553 2854 n
1553 2850 n
1551 2848 n
1547 2848 n
1545 2850 n
1549 2852 m
/solid f
880 2125 m
2050 2125 n
2050 3002 n
880 3002 n
880 2125 n
1047 2125 m
1047 2150 n
1047 2977 m
1047 3002 n
1214 2125 m
1214 2150 n
1214 2977 m
1214 3002 n
1381 2125 m
1381 2150 n
1381 2977 m
1381 3002 n
1549 2125 m
1549 2150 n
1549 2977 m
1549 3002 n
1716 2125 m
1716 2175 n
1716 2952 m
1716 3002 n
1883 2125 m
1883 2150 n
1883 2977 m
1883 3002 n
880 2169 m
905 2169 n
2025 2169 m
2050 2169 n
880 2257 m
905 2257 n
2025 2257 m
2050 2257 n
880 2344 m
930 2344 n
2000 2344 m
2050 2344 n
880 2432 m
905 2432 n
2025 2432 m
2050 2432 n
880 2520 m
905 2520 n
2025 2520 m
2050 2520 n
880 2608 m
905 2608 n
2025 2608 m
2050 2608 n
880 2695 m
905 2695 n
2025 2695 m
2050 2695 n
880 2783 m
930 2783 n
2000 2783 m
2050 2783 n
880 2871 m
905 2871 n
2025 2871 m
2050 2871 n
877 2055 m
870 2053 n
865 2045 n
863 2033 n
863 2027 n
865 2015 n
870 2008 n
877 2005 n
882 2005 n
888 2008 n
893 2015 n
896 2027 n
896 2033 n
893 2045 n
888 2053 n
882 2055 n
877 2055 n
877 2055 m
872 2053 n
870 2050 n
868 2045 n
865 2033 n
865 2027 n
868 2015 n
870 2010 n
872 2008 n
877 2005 n
882 2005 m
886 2008 n
888 2010 n
891 2015 n
893 2027 n
893 2033 n
891 2045 n
888 2050 n
886 2053 n
882 2055 n
1704 2055 m
1699 2031 n
1699 2031 m
1704 2036 n
1711 2038 n
1718 2038 n
1724 2036 n
1729 2031 n
1732 2025 n
1732 2020 n
1729 2013 n
1724 2008 n
1718 2005 n
1711 2005 n
1704 2008 n
1701 2010 n
1699 2015 n
1699 2017 n
1701 2020 n
1704 2017 n
1701 2015 n
1718 2038 m
1722 2036 n
1727 2031 n
1729 2025 n
1729 2020 n
1727 2013 n
1722 2008 n
1718 2005 n
1704 2055 m
1727 2055 n
1704 2053 m
1716 2053 n
1727 2055 n
674 2342 m
717 2342 n
755 2344 m
748 2370 m
741 2368 n
736 2360 n
733 2348 n
733 2342 n
736 2330 n
741 2323 n
748 2320 n
753 2320 n
760 2323 n
765 2330 n
767 2342 n
767 2348 n
765 2360 n
760 2368 n
753 2370 n
748 2370 n
748 2370 m
743 2368 n
741 2365 n
738 2360 n
736 2348 n
736 2342 n
738 2330 n
741 2325 n
743 2323 n
748 2320 n
753 2320 m
757 2323 n
760 2325 n
762 2330 n
765 2342 n
765 2348 n
762 2360 n
760 2365 n
757 2368 n
753 2370 n
803 2344 m
786 2325 m
784 2323 n
786 2320 n
789 2323 n
786 2325 n
827 2344 m
817 2370 m
810 2368 n
808 2363 n
808 2356 n
810 2351 n
817 2348 n
827 2348 n
834 2351 n
837 2356 n
837 2363 n
834 2368 n
827 2370 n
817 2370 n
817 2370 m
813 2368 n
810 2363 n
810 2356 n
813 2351 n
817 2348 n
827 2348 m
832 2351 n
834 2356 n
834 2363 n
832 2368 n
827 2370 n
817 2348 m
810 2346 n
808 2344 n
805 2340 n
805 2330 n
808 2325 n
810 2323 n
817 2320 n
827 2320 n
834 2323 n
837 2325 n
839 2330 n
839 2340 n
837 2344 n
834 2346 n
827 2348 n
817 2348 m
813 2346 n
810 2344 n
808 2340 n
808 2330 n
810 2325 n
813 2323 n
817 2320 n
827 2320 m
832 2323 n
834 2325 n
837 2330 n
837 2340 n
834 2344 n
832 2346 n
827 2348 n
674 2781 m
717 2781 n
755 2783 m
748 2809 m
741 2807 n
736 2799 n
733 2787 n
733 2781 n
736 2769 n
741 2762 n
748 2759 n
753 2759 n
760 2762 n
765 2769 n
767 2781 n
767 2787 n
765 2799 n
760 2807 n
753 2809 n
748 2809 n
748 2809 m
743 2807 n
741 2804 n
738 2799 n
736 2787 n
736 2781 n
738 2769 n
741 2764 n
743 2762 n
748 2759 n
753 2759 m
757 2762 n
760 2764 n
762 2769 n
765 2781 n
765 2787 n
762 2799 n
760 2804 n
757 2807 n
753 2809 n
803 2783 m
786 2764 m
784 2762 n
786 2759 n
789 2762 n
786 2764 n
827 2783 m
834 2802 m
832 2799 n
834 2797 n
837 2799 n
837 2802 n
834 2807 n
829 2809 n
822 2809 n
815 2807 n
810 2802 n
808 2797 n
805 2787 n
805 2774 n
808 2767 n
813 2762 n
820 2759 n
825 2759 n
832 2762 n
837 2767 n
839 2774 n
839 2776 n
837 2783 n
832 2787 n
825 2790 n
822 2790 n
815 2787 n
810 2783 n
808 2776 n
822 2809 m
817 2807 n
813 2802 n
810 2797 n
808 2787 n
808 2774 n
810 2767 n
815 2762 n
820 2759 n
825 2759 m
829 2762 n
834 2767 n
837 2774 n
837 2776 n
834 2783 n
829 2787 n
825 2790 n
1270 2022 m
1270 1983 n
1272 1975 n
1278 1969 n
1286 1966 n
1290 1966 n
1298 1969 n
1304 1975 n
1306 1983 n
1306 2022 n
1272 2022 m
1272 1983 n
1275 1975 n
1280 1969 n
1286 1966 n
1261 2022 m
1280 2022 n
1298 2022 m
1315 2022 n
1352 1993 m
1333 1981 m
1333 1943 n
1334 1981 m
1345 1948 n
1333 1981 m
1345 1943 n
1358 1981 m
1345 1943 n
1358 1981 m
1358 1943 n
1360 1981 m
1360 1943 n
1327 1981 m
1334 1981 n
1358 1981 m
1365 1981 n
1327 1943 m
1338 1943 n
1352 1943 m
1365 1943 n
1390 1961 m
1423 2033 m
1374 1948 n
1460 1993 m
1441 2022 m
1441 1977 n
1444 1969 n
1450 1966 n
1455 1966 n
1460 1969 n
1463 1975 n
1444 2022 m
1444 1977 n
1447 1969 n
1450 1966 n
1433 2003 m
1455 2003 n
1501 1993 m
1488 1981 m
1483 1979 n
1479 1974 n
1477 1965 n
1477 1959 n
1479 1950 n
1483 1945 n
1488 1943 n
1492 1943 n
1497 1945 n
1501 1950 n
1503 1959 n
1503 1965 n
1501 1974 n
1497 1979 n
1492 1981 n
1488 1981 n
1488 1981 m
1485 1979 n
1483 1977 n
1481 1974 n
1479 1965 n
1479 1959 n
1481 1950 n
1483 1947 n
1485 1945 n
1488 1943 n
1492 1943 m
1495 1945 n
1497 1947 n
1499 1950 n
1501 1959 n
1501 1965 n
1499 1974 n
1497 1977 n
1495 1979 n
1492 1981 n
675 2469 m
731 2469 n
675 2471 m
731 2471 n
691 2487 m
712 2487 n
675 2460 m
675 2503 n
691 2503 n
675 2500 n
702 2471 m
702 2487 n
731 2460 m
731 2503 n
714 2503 n
731 2500 n
704 2543 m
716 2531 m
754 2531 n
716 2532 m
754 2532 n
716 2520 m
727 2518 n
716 2518 n
716 2545 n
727 2545 n
716 2543 n
754 2525 m
754 2538 n
736 2570 m
664 2603 m
749 2554 n
704 2640 m
675 2622 m
731 2622 n
675 2624 m
725 2657 n
680 2624 m
731 2657 n
675 2657 m
731 2657 n
675 2613 m
675 2624 n
675 2649 m
675 2665 n
731 2613 m
731 2630 n
0 0 4096 4096 s
/solid f
/solid f
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
/solid f
2542 2404 m
2542 2404 m
2475 2903 m
2473 2943 m
2467 2938 n
2462 2930 n
2457 2919 n
2454 2905 n
2454 2895 n
2457 2882 n
2462 2871 n
2467 2863 n
2473 2858 n
2467 2938 m
2462 2927 n
2459 2919 n
2457 2905 n
2457 2895 n
2459 2882 n
2462 2874 n
2467 2863 n
2512 2903 m
2493 2932 m
2493 2876 n
2496 2932 m
2496 2876 n
2496 2905 m
2502 2911 n
2507 2913 n
2512 2913 n
2520 2911 n
2526 2905 n
2529 2898 n
2529 2893 n
2526 2885 n
2520 2879 n
2512 2876 n
2507 2876 n
2502 2879 n
2496 2885 n
2512 2913 m
2518 2911 n
2523 2905 n
2526 2898 n
2526 2893 n
2523 2885 n
2518 2879 n
2512 2876 n
2485 2932 m
2496 2932 n
2569 2903 m
2545 2943 m
2550 2938 n
2556 2930 n
2561 2919 n
2564 2905 n
2564 2895 n
2561 2882 n
2556 2871 n
2550 2863 n
2545 2858 n
2550 2938 m
2556 2927 n
2558 2919 n
2561 2905 n
2561 2895 n
2558 2882 n
2556 2874 n
2550 2863 n
2475 2903 m
2375 2823 m
2459 2827 n
2542 2831 n
2626 2835 n
2709 2840 n
2793 2846 n
2876 2851 n
2960 2857 n
3044 2863 n
/dotted f
2793 2850 m
2876 2870 n
2960 2885 n
3044 2896 n
3127 2905 n
3211 2912 n
3294 2917 n
/solid f
2876 2205 m
2935 2205 n
2972 2205 m
2977 2205 n
3014 2205 m
3044 2205 n
3073 2205 n
3110 2206 m
3115 2206 n
3152 2206 m
3211 2205 n
3211 2205 n
3248 2205 m
3252 2205 n
3290 2205 m
3294 2205 n
3348 2205 n
3386 2205 m
3390 2205 n
3428 2205 m
3461 2205 n
3486 2205 n
3524 2205 m
3528 2205 n
/dotdashed f
2626 2736 m
2709 2750 n
2793 2753 n
2876 2763 n
2960 2768 n
3044 2768 n
3127 2765 n
3211 2761 n
3294 2757 n
/solid f
2375 2125 m
3545 2125 n
3545 3002 n
2375 3002 n
2375 2125 n
2542 2125 m
2542 2150 n
2542 2977 m
2542 3002 n
2709 2125 m
2709 2150 n
2709 2977 m
2709 3002 n
2876 2125 m
2876 2150 n
2876 2977 m
2876 3002 n
3044 2125 m
3044 2150 n
3044 2977 m
3044 3002 n
3211 2125 m
3211 2175 n
3211 2952 m
3211 3002 n
3378 2125 m
3378 2150 n
3378 2977 m
3378 3002 n
2375 2125 m
2400 2125 n
3520 2125 m
3545 2125 n
2375 2205 m
2425 2205 n
3495 2205 m
3545 2205 n
2375 2285 m
2400 2285 n
3520 2285 m
3545 2285 n
2375 2364 m
2400 2364 n
3520 2364 m
3545 2364 n
2375 2444 m
2400 2444 n
3520 2444 m
3545 2444 n
2375 2524 m
2400 2524 n
3520 2524 m
3545 2524 n
2375 2604 m
2425 2604 n
3495 2604 m
3545 2604 n
2375 2683 m
2400 2683 n
3520 2683 m
3545 2683 n
2375 2763 m
2400 2763 n
3520 2763 m
3545 2763 n
2375 2843 m
2400 2843 n
3520 2843 m
3545 2843 n
2375 2923 m
2400 2923 n
3520 2923 m
3545 2923 n
2372 2055 m
2365 2053 n
2360 2045 n
2358 2033 n
2358 2027 n
2360 2015 n
2365 2008 n
2372 2005 n
2377 2005 n
2383 2008 n
2388 2015 n
2391 2027 n
2391 2033 n
2388 2045 n
2383 2053 n
2377 2055 n
2372 2055 n
2372 2055 m
2367 2053 n
2365 2050 n
2363 2045 n
2360 2033 n
2360 2027 n
2363 2015 n
2365 2010 n
2367 2008 n
2372 2005 n
2377 2005 m
2381 2008 n
2383 2010 n
2386 2015 n
2388 2027 n
2388 2033 n
2386 2045 n
2383 2050 n
2381 2053 n
2377 2055 n
3199 2055 m
3194 2031 n
3194 2031 m
3199 2036 n
3206 2038 n
3213 2038 n
3219 2036 n
3224 2031 n
3227 2025 n
3227 2020 n
3224 2013 n
3219 2008 n
3213 2005 n
3206 2005 n
3199 2008 n
3196 2010 n
3194 2015 n
3194 2017 n
3196 2020 n
3199 2017 n
3196 2015 n
3213 2038 m
3217 2036 n
3222 2031 n
3224 2025 n
3224 2020 n
3222 2013 n
3217 2008 n
3213 2005 n
3199 2055 m
3222 2055 n
3199 2053 m
3211 2053 n
3222 2055 n
2316 2231 m
2309 2229 n
2304 2221 n
2302 2209 n
2302 2203 n
2304 2191 n
2309 2184 n
2316 2181 n
2321 2181 n
2327 2184 n
2332 2191 n
2335 2203 n
2335 2209 n
2332 2221 n
2327 2229 n
2321 2231 n
2316 2231 n
2316 2231 m
2311 2229 n
2309 2226 n
2307 2221 n
2304 2209 n
2304 2203 n
2307 2191 n
2309 2186 n
2311 2184 n
2316 2181 n
2321 2181 m
2325 2184 n
2327 2186 n
2330 2191 n
2332 2203 n
2332 2209 n
2330 2221 n
2327 2226 n
2325 2229 n
2321 2231 n
2313 2620 m
2318 2623 n
2325 2630 n
2325 2580 n
2323 2628 m
2323 2580 n
2313 2580 m
2334 2580 n
2304 3019 m
2307 3017 n
2304 3015 n
2302 3017 n
2302 3019 n
2304 3024 n
2307 3027 n
2314 3029 n
2323 3029 n
2330 3027 n
2332 3024 n
2335 3019 n
2335 3015 n
2332 3010 n
2325 3005 n
2314 3001 n
2309 2999 n
2304 2994 n
2302 2987 n
2302 2979 n
2323 3029 m
2327 3027 n
2330 3024 n
2332 3019 n
2332 3015 n
2330 3010 n
2323 3005 n
2314 3001 n
2302 2984 m
2304 2987 n
2309 2987 n
2321 2982 n
2327 2982 n
2332 2984 n
2335 2987 n
2309 2987 m
2321 2979 n
2330 2979 n
2332 2982 n
2335 2987 n
2335 2991 n
2765 2022 m
2765 1983 n
2767 1975 n
2773 1969 n
2781 1966 n
2785 1966 n
2793 1969 n
2799 1975 n
2801 1983 n
2801 2022 n
2767 2022 m
2767 1983 n
2770 1975 n
2775 1969 n
2781 1966 n
2756 2022 m
2775 2022 n
2793 2022 m
2810 2022 n
2847 1993 m
2828 1981 m
2828 1943 n
2829 1981 m
2840 1948 n
2828 1981 m
2840 1943 n
2853 1981 m
2840 1943 n
2853 1981 m
2853 1943 n
2855 1981 m
2855 1943 n
2822 1981 m
2829 1981 n
2853 1981 m
2860 1981 n
2822 1943 m
2833 1943 n
2847 1943 m
2860 1943 n
2885 1961 m
2918 2033 m
2869 1948 n
2955 1993 m
2936 2022 m
2936 1977 n
2939 1969 n
2945 1966 n
2950 1966 n
2955 1969 n
2958 1975 n
2939 2022 m
2939 1977 n
2942 1969 n
2945 1966 n
2928 2003 m
2950 2003 n
2996 1993 m
2983 1981 m
2978 1979 n
2974 1974 n
2972 1965 n
2972 1959 n
2974 1950 n
2978 1945 n
2983 1943 n
2987 1943 n
2992 1945 n
2996 1950 n
2998 1959 n
2998 1965 n
2996 1974 n
2992 1979 n
2987 1981 n
2983 1981 n
2983 1981 m
2980 1979 n
2978 1977 n
2976 1974 n
2974 1965 n
2974 1959 n
2976 1950 n
2978 1947 n
2980 1945 n
2983 1943 n
2987 1943 m
2990 1945 n
2992 1947 n
2994 1950 n
2996 1959 n
2996 1965 n
2994 1974 n
2992 1977 n
2990 1979 n
2987 1981 n
2194 2426 m
2236 2407 n
2279 2426 n
2234 2468 m
2224 2463 m
2226 2455 n
2232 2449 n
2236 2447 n
2244 2444 n
2252 2444 n
2258 2447 n
2261 2455 n
2261 2460 n
2258 2466 n
2250 2474 n
2242 2479 n
2232 2485 n
2224 2487 n
2224 2463 m
2226 2458 n
2232 2452 n
2236 2449 n
2244 2447 n
2252 2447 n
2258 2449 n
2261 2455 n
2224 2463 m
2224 2468 n
2226 2474 n
2232 2476 n
2252 2482 n
2258 2485 n
2261 2487 n
2224 2468 m
2226 2471 n
2232 2474 n
2252 2479 n
2258 2482 n
2261 2487 n
2261 2490 n
2234 2530 m
2226 2533 m
2224 2528 n
2224 2522 n
2226 2514 n
2234 2509 n
2242 2506 n
2250 2506 n
2255 2509 n
2258 2512 n
2261 2517 n
2261 2522 n
2258 2530 n
2250 2536 n
2242 2539 n
2234 2539 n
2229 2536 n
2216 2525 n
2210 2522 n
2205 2522 n
2202 2525 n
2202 2530 n
2205 2536 n
2210 2541 n
2224 2522 m
2226 2517 n
2234 2512 n
2242 2509 n
2252 2509 n
2258 2512 n
2261 2522 m
2258 2528 n
2250 2533 n
2242 2536 n
2232 2536 n
2226 2533 n
2218 2528 n
2213 2525 n
2207 2525 n
2205 2528 n
2205 2533 n
2210 2541 n
2234 2582 m
2194 2603 m
2279 2555 n
2234 2641 m
2205 2622 m
2250 2622 n
2258 2625 n
2261 2630 n
2261 2636 n
2258 2641 n
2252 2644 n
2205 2625 m
2250 2625 n
2258 2628 n
2261 2630 n
2224 2614 m
2224 2636 n
2234 2682 m
2246 2669 m
2248 2664 n
2253 2660 n
2262 2658 n
2268 2658 n
2277 2660 n
2282 2664 n
2284 2669 n
2284 2673 n
2282 2678 n
2277 2682 n
2268 2683 n
2262 2683 n
2253 2682 n
2248 2678 n
2246 2673 n
2246 2669 n
2246 2669 m
2248 2665 n
2250 2664 n
2253 2662 n
2262 2660 n
2268 2660 n
2277 2662 n
2280 2664 n
2282 2665 n
2284 2669 n
2284 2673 m
2282 2676 n
2280 2678 n
2277 2680 n
2268 2682 n
2262 2682 n
2253 2680 n
2250 2678 n
2248 2676 n
2246 2673 n
2266 2710 m
2194 2700 m
2236 2719 n
2279 2700 n
0 0 4096 4096 s
/solid f
/solid f
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
2375 2205 p
/solid f
2876 2503 m
2872 2501 m
2872 2505 n
2874 2507 n
2878 2507 n
2880 2505 n
2880 2501 n
2878 2499 n
2874 2499 n
2872 2501 n
2876 2503 m
2916 2471 m
2912 2469 m
2912 2473 n
2914 2475 n
2918 2475 n
2920 2473 n
2920 2469 n
2918 2467 n
2914 2467 n
2912 2469 n
2916 2471 m
2955 2439 m
2951 2437 m
2951 2441 n
2953 2443 n
2957 2443 n
2959 2441 n
2959 2437 n
2957 2435 n
2953 2435 n
2951 2437 n
2955 2439 m
2980 2407 m
2976 2405 m
2976 2409 n
2978 2411 n
2982 2411 n
2984 2409 n
2984 2405 n
2982 2403 n
2978 2403 n
2976 2405 n
2980 2407 m
3005 2375 m
3001 2373 m
3001 2377 n
3003 2379 n
3007 2379 n
3009 2377 n
3009 2373 n
3007 2371 n
3003 2371 n
3001 2373 n
3005 2375 m
3031 2343 m
3027 2341 m
3027 2345 n
3029 2347 n
3033 2347 n
3035 2345 n
3035 2341 n
3033 2339 n
3029 2339 n
3027 2341 n
3031 2343 m
3054 2311 m
3050 2309 m
3050 2313 n
3052 2315 n
3056 2315 n
3058 2313 n
3058 2309 n
3056 2307 n
3052 2307 n
3050 2309 n
3054 2311 m
3076 2279 m
3072 2277 m
3072 2281 n
3074 2283 n
3078 2283 n
3080 2281 n
3080 2277 n
3078 2275 n
3074 2275 n
3072 2277 n
3076 2279 m
3098 2247 m
3094 2245 m
3094 2249 n
3096 2251 n
3100 2251 n
3102 2249 n
3102 2245 n
3100 2243 n
3096 2243 n
3094 2245 n
3098 2247 m
3120 2216 m
3116 2214 m
3116 2218 n
3118 2220 n
3122 2220 n
3124 2218 n
3124 2214 n
3122 2212 n
3118 2212 n
3116 2214 n
3120 2216 m
/solid f
2375 2125 m
3545 2125 n
3545 3002 n
2375 3002 n
2375 2125 n
2542 2125 m
2542 2150 n
2542 2977 m
2542 3002 n
2709 2125 m
2709 2150 n
2709 2977 m
2709 3002 n
2876 2125 m
2876 2150 n
2876 2977 m
2876 3002 n
3044 2125 m
3044 2150 n
3044 2977 m
3044 3002 n
3211 2125 m
3211 2175 n
3211 2952 m
3211 3002 n
3378 2125 m
3378 2150 n
3378 2977 m
3378 3002 n
2375 2125 m
2400 2125 n
3520 2125 m
3545 2125 n
2375 2205 m
2425 2205 n
3495 2205 m
3545 2205 n
2375 2285 m
2400 2285 n
3520 2285 m
3545 2285 n
2375 2364 m
2400 2364 n
3520 2364 m
3545 2364 n
2375 2444 m
2400 2444 n
3520 2444 m
3545 2444 n
2375 2524 m
2400 2524 n
3520 2524 m
3545 2524 n
2375 2604 m
2425 2604 n
3495 2604 m
3545 2604 n
2375 2683 m
2400 2683 n
3520 2683 m
3545 2683 n
2375 2763 m
2400 2763 n
3520 2763 m
3545 2763 n
2375 2843 m
2400 2843 n
3520 2843 m
3545 2843 n
2375 2923 m
2400 2923 n
3520 2923 m
3545 2923 n
2372 2055 m
2365 2053 n
2360 2045 n
2358 2033 n
2358 2027 n
2360 2015 n
2365 2008 n
2372 2005 n
2377 2005 n
2383 2008 n
2388 2015 n
2391 2027 n
2391 2033 n
2388 2045 n
2383 2053 n
2377 2055 n
2372 2055 n
2372 2055 m
2367 2053 n
2365 2050 n
2363 2045 n
2360 2033 n
2360 2027 n
2363 2015 n
2365 2010 n
2367 2008 n
2372 2005 n
2377 2005 m
2381 2008 n
2383 2010 n
2386 2015 n
2388 2027 n
2388 2033 n
2386 2045 n
2383 2050 n
2381 2053 n
2377 2055 n
3199 2055 m
3194 2031 n
3194 2031 m
3199 2036 n
3206 2038 n
3213 2038 n
3219 2036 n
3224 2031 n
3227 2025 n
3227 2020 n
3224 2013 n
3219 2008 n
3213 2005 n
3206 2005 n
3199 2008 n
3196 2010 n
3194 2015 n
3194 2017 n
3196 2020 n
3199 2017 n
3196 2015 n
3213 2038 m
3217 2036 n
3222 2031 n
3224 2025 n
3224 2020 n
3222 2013 n
3217 2008 n
3213 2005 n
3199 2055 m
3222 2055 n
3199 2053 m
3211 2053 n
3222 2055 n
2316 2231 m
2309 2229 n
2304 2221 n
2302 2209 n
2302 2203 n
2304 2191 n
2309 2184 n
2316 2181 n
2321 2181 n
2327 2184 n
2332 2191 n
2335 2203 n
2335 2209 n
2332 2221 n
2327 2229 n
2321 2231 n
2316 2231 n
2316 2231 m
2311 2229 n
2309 2226 n
2307 2221 n
2304 2209 n
2304 2203 n
2307 2191 n
2309 2186 n
2311 2184 n
2316 2181 n
2321 2181 m
2325 2184 n
2327 2186 n
2330 2191 n
2332 2203 n
2332 2209 n
2330 2221 n
2327 2226 n
2325 2229 n
2321 2231 n
2313 2620 m
2318 2623 n
2325 2630 n
2325 2580 n
2323 2628 m
2323 2580 n
2313 2580 m
2334 2580 n
2304 3019 m
2307 3017 n
2304 3015 n
2302 3017 n
2302 3019 n
2304 3024 n
2307 3027 n
2314 3029 n
2323 3029 n
2330 3027 n
2332 3024 n
2335 3019 n
2335 3015 n
2332 3010 n
2325 3005 n
2314 3001 n
2309 2999 n
2304 2994 n
2302 2987 n
2302 2979 n
2323 3029 m
2327 3027 n
2330 3024 n
2332 3019 n
2332 3015 n
2330 3010 n
2323 3005 n
2314 3001 n
2302 2984 m
2304 2987 n
2309 2987 n
2321 2982 n
2327 2982 n
2332 2984 n
2335 2987 n
2309 2987 m
2321 2979 n
2330 2979 n
2332 2982 n
2335 2987 n
2335 2991 n
2765 2022 m
2765 1983 n
2767 1975 n
2773 1969 n
2781 1966 n
2785 1966 n
2793 1969 n
2799 1975 n
2801 1983 n
2801 2022 n
2767 2022 m
2767 1983 n
2770 1975 n
2775 1969 n
2781 1966 n
2756 2022 m
2775 2022 n
2793 2022 m
2810 2022 n
2847 1993 m
2828 1981 m
2828 1943 n
2829 1981 m
2840 1948 n
2828 1981 m
2840 1943 n
2853 1981 m
2840 1943 n
2853 1981 m
2853 1943 n
2855 1981 m
2855 1943 n
2822 1981 m
2829 1981 n
2853 1981 m
2860 1981 n
2822 1943 m
2833 1943 n
2847 1943 m
2860 1943 n
2885 1961 m
2918 2033 m
2869 1948 n
2955 1993 m
2936 2022 m
2936 1977 n
2939 1969 n
2945 1966 n
2950 1966 n
2955 1969 n
2958 1975 n
2939 2022 m
2939 1977 n
2942 1969 n
2945 1966 n
2928 2003 m
2950 2003 n
2996 1993 m
2983 1981 m
2978 1979 n
2974 1974 n
2972 1965 n
2972 1959 n
2974 1950 n
2978 1945 n
2983 1943 n
2987 1943 n
2992 1945 n
2996 1950 n
2998 1959 n
2998 1965 n
2996 1974 n
2992 1979 n
2987 1981 n
2983 1981 n
2983 1981 m
2980 1979 n
2978 1977 n
2976 1974 n
2974 1965 n
2974 1959 n
2976 1950 n
2978 1947 n
2980 1945 n
2983 1943 n
2987 1943 m
2990 1945 n
2992 1947 n
2994 1950 n
2996 1959 n
2996 1965 n
2994 1974 n
2992 1977 n
2990 1979 n
2987 1981 n
2194 2426 m
2236 2407 n
2279 2426 n
2234 2468 m
2224 2463 m
2226 2455 n
2232 2449 n
2236 2447 n
2244 2444 n
2252 2444 n
2258 2447 n
2261 2455 n
2261 2460 n
2258 2466 n
2250 2474 n
2242 2479 n
2232 2485 n
2224 2487 n
2224 2463 m
2226 2458 n
2232 2452 n
2236 2449 n
2244 2447 n
2252 2447 n
2258 2449 n
2261 2455 n
2224 2463 m
2224 2468 n
2226 2474 n
2232 2476 n
2252 2482 n
2258 2485 n
2261 2487 n
2224 2468 m
2226 2471 n
2232 2474 n
2252 2479 n
2258 2482 n
2261 2487 n
2261 2490 n
2234 2530 m
2226 2533 m
2224 2528 n
2224 2522 n
2226 2514 n
2234 2509 n
2242 2506 n
2250 2506 n
2255 2509 n
2258 2512 n
2261 2517 n
2261 2522 n
2258 2530 n
2250 2536 n
2242 2539 n
2234 2539 n
2229 2536 n
2216 2525 n
2210 2522 n
2205 2522 n
2202 2525 n
2202 2530 n
2205 2536 n
2210 2541 n
2224 2522 m
2226 2517 n
2234 2512 n
2242 2509 n
2252 2509 n
2258 2512 n
2261 2522 m
2258 2528 n
2250 2533 n
2242 2536 n
2232 2536 n
2226 2533 n
2218 2528 n
2213 2525 n
2207 2525 n
2205 2528 n
2205 2533 n
2210 2541 n
2234 2582 m
2194 2603 m
2279 2555 n
2234 2641 m
2205 2622 m
2250 2622 n
2258 2625 n
2261 2630 n
2261 2636 n
2258 2641 n
2252 2644 n
2205 2625 m
2250 2625 n
2258 2628 n
2261 2630 n
2224 2614 m
2224 2636 n
2234 2682 m
2246 2669 m
2248 2664 n
2253 2660 n
2262 2658 n
2268 2658 n
2277 2660 n
2282 2664 n
2284 2669 n
2284 2673 n
2282 2678 n
2277 2682 n
2268 2683 n
2262 2683 n
2253 2682 n
2248 2678 n
2246 2673 n
2246 2669 n
2246 2669 m
2248 2665 n
2250 2664 n
2253 2662 n
2262 2660 n
2268 2660 n
2277 2662 n
2280 2664 n
2282 2665 n
2284 2669 n
2284 2673 m
2282 2676 n
2280 2678 n
2277 2680 n
2268 2682 n
2262 2682 n
2253 2680 n
2250 2678 n
2248 2676 n
2246 2673 n
2266 2710 m
2194 2700 m
2236 2719 n
2279 2700 n
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%   cut here (end) %%%%%%%%%%%%
